On The Age Of Information In Status Update Systems With Packet Management

We consider a communication system in which status updates arrive at a source node, and should be transmitted through a network to the intended destination node. The status updates are samples of a random process under observation, transmitted as packets, which also contain the time stamp to identify when the sample was generated. The age of the information available to the destination node is the time elapsed since the last received update was generated. In this paper, we model the source-destination link using queuing theory, and we assume that the time it takes to successfully transmit a packet to the destination is an exponentially distributed service time. We analyze the age of information in the case that the source node has the capability to manage the arriving samples, possibly discarding packets in order to avoid wasting network resources with the transmission of stale information. In addition to characterizing the average age, we propose a new metric, called peak age, which provides information about the maximum value of the age, achieved immediately before receiving an update.

==> AvgAgeCorrect.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
scale only axis,
xmin=0.3,
xmax=1.5,
xtick={0.4, 0.6, 0.8,1,1.2, 1.4},
xlabel={$\text{Arrival Rate }\lambda$},
ymin=2,
ymax=5,
ylabel={Average Age},
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0.3	4.56410256410256\\
0.31	4.46244767298695\\
0.32	4.36742424242424\\
0.33	4.27842333105491\\
0.34	4.19490781387182\\
0.35	4.11640211640212\\
0.36	4.04248366013072\\
0.37	3.97277569540343\\
0.38	3.906941266209\\
0.39	3.84467810367091\\
0.4	3.78571428571429\\
0.41	3.72980453208787\\
0.42	3.67672702883971\\
0.43	3.62628069604814\\
0.44	3.57828282828283\\
0.45	3.53256704980843\\
0.46	3.48898153662895\\
0.47	3.44738746562455\\
0.48	3.40765765765766\\
0.49	3.3696753869333\\
0.5	3.33333333333333\\
0.51	3.29853265809635\\
0.52	3.26518218623482\\
0.53	3.23319768158836\\
0.54	3.2025012025012\\
0.55	3.17302052785924\\
0.56	3.14468864468864\\
0.57	3.11744328975305\\
0.58	3.09122653862942\\
0.59	3.06598443662723\\
0.6	3.04166666666667\\
0.61	3.01822624987272\\
0.62	2.99561927518917\\
0.63	2.97380465478625\\
0.64	2.95274390243902\\
0.65	2.93240093240093\\
0.66	2.9127418765973\\
0.67	2.89373491822326\\
0.68	2.87535014005602\\
0.69	2.85755938598748\\
0.7	2.84033613445378\\
0.71	2.82365538258793\\
0.72	2.80749354005168\\
0.73	2.79182833161771\\
0.74	2.77663870767319\\
0.75	2.76190476190476\\
0.76	2.74760765550239\\
0.77	2.73372954728887\\
0.78	2.72025352924229\\
0.79	2.70716356693303\\
0.8	2.69444444444444\\
0.81	2.68208171338926\\
0.82	2.6700616456714\\
0.83	2.65837118967674\\
0.84	2.64699792960663\\
0.85	2.63593004769475\\
0.86	2.62515628907227\\
0.87	2.61466592906755\\
0.88	2.60444874274662\\
0.89	2.59449497651745\\
0.9	2.58479532163743\\
0.91	2.57534088947701\\
0.92	2.5661231884058\\
0.93	2.55713410217839\\
0.94	2.54836586970827\\
0.95	2.53981106612686\\
0.96	2.53146258503401\\
0.97	2.52331362185358\\
0.98	2.5153576582148\\
0.99	2.50758844728694\\
1	2.5\\
1.01	2.49258657209004\\
1.02	2.48534265191225\\
1.03	2.47826294896934\\
1.04	2.47134238310709\\
1.05	2.46457607433217\\
1.06	2.45795933321121\\
1.07	2.45148765181272\\
1.08	2.44515669515669\\
1.09	2.43896229313902\\
1.1	2.43290043290043\\
1.11	2.4269672516118\\
1.12	2.4211590296496\\
1.13	2.41547218413727\\
1.14	2.40990326282997\\
1.15	2.40444893832154\\
1.16	2.39910600255428\\
1.17	2.3938713616133\\
1.18	2.38874203078837\\
1.19	2.38371512988757\\
1.2	2.37878787878788\\
1.21	2.37395759320893\\
1.22	2.36922168069709\\
1.23	2.36457763680776\\
1.24	2.36002304147465\\
1.25	2.35555555555556\\
1.26	2.3511729175446\\
1.27	2.34687294044192\\
1.28	2.34265350877193\\
1.29	2.33851257574219\\
1.3	2.33444816053512\\
1.31	2.33045834572552\\
1.32	2.32654127481714\\
1.33	2.3226951498919\\
1.34	2.31891822936599\\
1.35	2.31520882584712\\
1.36	2.31156530408774\\
1.37	2.30798607902923\\
1.38	2.30446961393253\\
1.39	2.30101441859065\\
1.4	2.29761904761905\\
1.41	2.29428209881993\\
1.42	2.29100221161681\\
1.43	2.28777806555584\\
1.44	2.28460837887067\\
1.45	2.28149190710767\\
1.46	2.27842744180867\\
1.47	2.2754138092484\\
1.48	2.27244986922406\\
1.49	2.2695345138945\\
1.5	2.26666666666667\\
};
\addlegendentry{M/M/1/1};

\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{0.3	4.46282973621103\\
0.31	4.36249658744962\\
0.32	4.26898200224972\\
0.33	4.18166865682329\\
0.34	4.1000113153258\\
0.35	4.02352655833131\\
0.36	3.95178422246091\\
0.37	3.88440022742233\\
0.38	3.82103053487826\\
0.39	3.76136603599155\\
0.4	3.70512820512821\\
0.41	3.65206538891319\\
0.42	3.60194962475093\\
0.43	3.55457390262483\\
0.44	3.50974979966165\\
0.45	3.46730542948395\\
0.46	3.42708365845792\\
0.47	3.38894054909698\\
0.48	3.35274399750546\\
0.49	3.31837253715427\\
0.5	3.28571428571429\\
0.51	3.25466601532427\\
0.52	3.22513232968997\\
0.53	3.19702493391694\\
0.54	3.17026198506871\\
0.55	3.14476751318857\\
0.56	3.12047090398926\\
0.57	3.09730643564952\\
0.58	3.07521286319896\\
0.59	3.05413304485697\\
0.6	3.03401360544218\\
0.61	3.01480463260939\\
0.62	2.99645940221835\\
0.63	2.97893412960757\\
0.64	2.96218774395004\\
0.65	2.94618168321425\\
0.66	2.93087970755465\\
0.67	2.91624772921461\\
0.68	2.9022536572508\\
0.69	2.88886725558323\\
0.7	2.87606001304632\\
0.71	2.8638050242651\\
0.72	2.85207688031133\\
0.73	2.84085156820833\\
0.74	2.83010637845399\\
0.75	2.81981981981982\\
0.76	2.80997154076156\\
0.77	2.80054225684595\\
0.78	2.79151368365905\\
0.79	2.78286847471527\\
0.8	2.77459016393443\\
0.81	2.76666311229657\\
0.82	2.75907245832208\\
0.83	2.75180407205861\\
0.84	2.74484451228637\\
0.85	2.73818098668039\\
0.86	2.73180131469242\\
0.87	2.72569389293704\\
0.88	2.71984766288564\\
0.89	2.71425208068975\\
0.9	2.70889708897089\\
0.91	2.70377309042807\\
0.92	2.69887092312722\\
0.93	2.69418183734813\\
0.94	2.68969747387521\\
0.95	2.68540984362747\\
0.96	2.6813113085323\\
0.97	2.67739456355476\\
0.98	2.67365261980183\\
0.99	2.67007878862699\\
1	2.66666666666667\\
1.01	2.66341012174548\\
1.02	2.6603032795918\\
1.03	2.6573405113099\\
1.04	2.65451642155896\\
1.05	2.65182583739285\\
1.06	2.64926379771802\\
1.07	2.64682554333022\\
1.08	2.6445065074932\\
1.09	2.64230230702558\\
1.1	2.64020873386432\\
1.11	2.63822174707546\\
1.12	2.63633746528483\\
1.13	2.63455215950348\\
1.14	2.63286224632403\\
1.15	2.63126428146618\\
1.16	2.62975495365051\\
1.17	2.62833107878178\\
1.18	2.62698959442354\\
1.19	2.62572755454751\\
1.2	2.62454212454212\\
1.21	2.62343057646546\\
1.22	2.62239028452905\\
1.23	2.62141872079973\\
1.24	2.62051345110738\\
1.25	2.61967213114754\\
1.26	2.61889250276817\\
1.27	2.61817239043064\\
1.28	2.61750969783585\\
1.29	2.61690240470641\\
1.3	2.61634856371698\\
1.31	2.61584629756488\\
1.32	2.61539379617363\\
1.33	2.61498931402282\\
1.34	2.61463116759755\\
1.35	2.61431773295164\\
1.36	2.61404744337872\\
1.37	2.61381878718578\\
1.38	2.61363030556424\\
1.39	2.61348059055359\\
1.4	2.61336828309305\\
1.41	2.6132920711571\\
1.42	2.61325068797058\\
1.43	2.61324291029983\\
1.44	2.61326755681594\\
1.45	2.61332348652692\\
1.46	2.61340959727531\\
1.47	2.61352482429842\\
1.48	2.613668138848\\
1.49	2.6138385468668\\
1.5	2.6140350877193\\
};
\addlegendentry{M/M/1/2};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{0.3	4.40957529834121\\
0.31	4.30649751979622\\
0.32	4.21021248893475\\
0.33	4.12010497317809\\
0.34	4.03563172076131\\
0.35	3.95631119481965\\
0.36	3.88171501830867\\
0.37	3.811460806036\\
0.38	3.745206128241\\
0.39	3.68264340258748\\
0.4	3.62349555206698\\
0.41	3.56751229802239\\
0.42	3.51446698241806\\
0.43	3.46415383318378\\
0.44	3.41638560213079\\
0.45	3.37099151747443\\
0.46	3.32781550308168\\
0.47	3.28671462471362\\
0.48	3.24755773015703\\
0.49	3.21022425554534\\
0.5	3.17460317460317\\
0.51	3.14059207119901\\
0.52	3.10809631860964\\
0.53	3.07702835140594\\
0.54	3.0473070179579\\
0.55	3.01885700330303\\
0.56	2.99160831358821\\
0.57	2.96549581452899\\
0.58	2.94045881737297\\
0.59	2.91644070673743\\
0.6	2.89338860544218\\
0.61	2.87125307209861\\
0.62	2.84998782776323\\
0.63	2.82954950843252\\
0.64	2.8098974405592\\
0.65	2.79099343711692\\
0.66	2.77280161204006\\
0.67	2.75528821112504\\
0.68	2.73842145770432\\
0.69	2.72217141160018\\
0.7	2.70650984003593\\
0.71	2.69141009933093\\
0.72	2.67684702633621\\
0.73	2.66279683868178\\
0.74	2.64923704300677\\
0.75	2.63614635043206\\
0.76	2.62350459861279\\
0.77	2.61129267977678\\
0.78	2.5994924742158\\
0.79	2.58808678875041\\
0.8	2.5770592997369\\
0.81	2.56639450022734\\
0.82	2.55607765093167\\
0.83	2.54609473466424\\
0.84	2.5364324139877\\
0.85	2.52707799179361\\
0.86	2.51801937458374\\
0.87	2.50924503823717\\
0.88	2.50074399606807\\
0.89	2.49250576899635\\
0.9	2.48452035766895\\
0.91	2.47677821638405\\
0.92	2.46927022868277\\
0.93	2.46198768448497\\
0.94	2.45492225865574\\
0.95	2.44806599089901\\
0.96	2.44141126688298\\
0.97	2.4349508005101\\
0.98	2.42867761725107\\
0.99	2.42258503846916\\
1	2.41666666666667\\
1.01	2.41091637159078\\
1.02	2.40532827714106\\
1.03	2.39989674902496\\
1.04	2.39461638311221\\
1.05	2.38948199444222\\
1.06	2.38448860684235\\
1.07	2.37963144311785\\
1.08	2.37490591577722\\
1.09	2.3703076182593\\
1.1	2.36583231663076\\
1.11	2.36147594172518\\
1.12	2.35723458169637\\
1.13	2.35310447496117\\
1.14	2.34908200350807\\
1.15	2.34516368655001\\
1.16	2.34134617450099\\
1.17	2.33762624325756\\
1.18	2.33400078876745\\
1.19	2.33046682186888\\
1.2	2.3270214633851\\
1.21	2.32366193945966\\
1.22	2.32038557711894\\
1.23	2.31718980004926\\
1.24	2.31407212457676\\
1.25	2.3110301558389\\
1.26	2.30806158413711\\
1.27	2.30516418146094\\
1.28	2.30233579817442\\
1.29	2.29957435985601\\
1.3	2.29687786428409\\
1.31	2.29424437856036\\
1.32	2.29167203636388\\
1.33	2.28915903532916\\
1.34	2.28670363454181\\
1.35	2.28430415214585\\
1.36	2.28195896305697\\
1.37	2.27966649677648\\
1.38	2.27742523530084\\
1.39	2.2752337111222\\
1.4	2.27309050531528\\
1.41	2.27099424570643\\
1.42	2.26894360512105\\
1.43	2.26693729970524\\
1.44	2.2649740873185\\
1.45	2.26305276599381\\
1.46	2.26117217246204\\
1.47	2.25933118073763\\
1.48	2.25752870076267\\
1.49	2.25576367710663\\
1.5	2.2540350877193\\
};
\addlegendentry{M/M/1/2*};

\addplot [color=black,only marks,mark=*,mark size=2,mark options={solid}]
  table[row sep=crcr]{0.3	4.56092122121422\\
0.4	3.78712448336662\\
0.5	3.33398046129648\\
0.6	3.04487023377415\\
0.7	2.84287162901345\\
0.8	2.69561465588351\\
0.9	2.58356565804549\\
1	2.49844959650681\\
1.1	2.43461880724735\\
1.2	2.37734437458984\\
1.3	2.33484133750604\\
1.4	2.29711903991114\\
1.5	2.26602230410054\\
};
%\addlegendentry{Simulation M/M/1/1};

\addplot [color=blue,only marks,mark=*,mark size=2,mark options={solid}]
  table[row sep=crcr]{0.3	4.4670587682807\\
0.4	3.70484960424029\\
0.5	3.28468419720564\\
0.6	3.03460144867821\\
0.7	2.87366009535393\\
0.8	2.77249483002025\\
0.9	2.71182146895838\\
1	2.66720577545357\\
1.1	2.6400197500265\\
1.2	2.62304765454038\\
1.3	2.61698494462996\\
1.4	2.6140574171904\\
1.5	2.61621340609826\\
};
%\addlegendentry{Simulation M/M/1/2};

\addplot [color=red,only marks,mark=*,mark size=2,mark options={solid}]
  table[row sep=crcr]{0.3	4.40952264676528\\
0.4	3.62327281198881\\
0.5	3.17496679739911\\
0.6	2.89366057448276\\
0.7	2.70825242644941\\
0.8	2.57874056428145\\
0.9	2.48686627747214\\
1	2.41796531200991\\
1.1	2.36326795739924\\
1.2	2.32731392692413\\
1.3	2.29620978400452\\
1.4	2.27185342686464\\
1.5	2.25827849023803\\
};
%\addlegendentry{Simulation M/M/1/2*};


\end{axis}
\end{tikzpicture}%

==> Avg_vs_mu.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
scale only axis,
xmin=0.3,
xmax=1.2,
xlabel={$\text{Service Rate }\mu$},
ymin=2,
ymax=9,
ylabel={Average Age},
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0.3	7.41666666666667\\
0.301	7.39607882173861\\
0.302	7.37563376327393\\
0.303	7.3553300535533\\
0.304	7.33516627389369\\
0.305	7.31514102433561\\
0.306	7.29525292333642\\
0.307	7.27550060746966\\
0.308	7.25588273113026\\
0.309	7.23639796624543\\
0.31	7.21704500199124\\
0.311	7.19782254451453\\
0.312	7.17872931666035\\
0.313	7.15976405770447\\
0.314	7.14092552309113\\
0.315	7.12221248417567\\
0.316	7.1036237279722\\
0.317	7.08515805690589\\
0.318	7.06681428857007\\
0.319	7.04859125548781\\
0.32	7.03048780487805\\
0.321	7.01250279842605\\
0.322	6.99463511205815\\
0.323	6.97688363572071\\
0.324	6.95924727316313\\
0.325	6.94172494172494\\
0.326	6.92431557212674\\
0.327	6.90701810826502\\
0.328	6.88983150701072\\
0.329	6.87275473801152\\
0.33	6.85578678349763\\
0.331	6.83892663809119\\
0.332	6.82217330861909\\
0.333	6.80552581392918\\
0.334	6.78898318470972\\
0.335	6.77254446331218\\
0.336	6.75620870357713\\
0.337	6.73997497066321\\
0.338	6.72384234087924\\
0.339	6.70780990151923\\
0.34	6.69187675070028\\
0.341	6.67604199720344\\
0.342	6.66030476031726\\
0.343	6.64466416968414\\
0.344	6.62911936514934\\
0.345	6.61366949661264\\
0.346	6.59831372388254\\
0.347	6.58305121653301\\
0.348	6.56788115376274\\
0.349	6.55280272425675\\
0.35	6.53781512605042\\
0.351	6.52291756639583\\
0.352	6.50810926163039\\
0.353	6.49338943704771\\
0.354	6.47875732677066\\
0.355	6.46421217362655\\
0.356	6.44975322902447\\
0.357	6.43537975283462\\
0.358	6.42109101326978\\
0.359	6.40688628676864\\
0.36	6.39276485788114\\
0.361	6.37872601915572\\
0.362	6.36476907102844\\
0.363	6.35089332171393\\
0.364	6.33709808709809\\
0.365	6.32338269063267\\
0.366	6.30974646323149\\
0.367	6.29618874316837\\
0.368	6.28270887597676\\
0.369	6.26930621435098\\
0.37	6.25598011804908\\
0.371	6.24272995379726\\
0.372	6.22955509519582\\
0.373	6.21645492262667\\
0.374	6.2034288231623\\
0.375	6.19047619047619\\
0.376	6.17759642475469\\
0.377	6.16478893261027\\
0.378	6.15205312699618\\
0.379	6.13938842712245\\
0.38	6.12679425837321\\
0.381	6.11427005222531\\
0.382	6.10181524616828\\
0.383	6.08942928362543\\
0.384	6.07711161387632\\
0.385	6.06486169198034\\
0.386	6.05267897870151\\
0.387	6.04056294043447\\
0.388	6.02851304913161\\
0.389	6.01652878223127\\
0.39	6.00460962258715\\
0.391	5.99275505839871\\
0.392	5.98096458314267\\
0.393	5.96923769550562\\
0.394	5.9575738993175\\
0.395	5.94597270348632\\
0.396	5.93443362193362\\
0.397	5.92295617353114\\
0.398	5.91153988203825\\
0.399	5.90018427604049\\
0.4	5.88888888888889\\
0.401	5.8776532586403\\
0.402	5.86647692799859\\
0.403	5.85535944425667\\
0.404	5.84430035923946\\
0.405	5.83329922924766\\
0.406	5.82235561500234\\
0.407	5.81146908159036\\
0.408	5.80063919841064\\
0.409	5.78986553912115\\
0.41	5.77914768158671\\
0.411	5.76848520782755\\
0.412	5.75787770396866\\
0.413	5.74732476018978\\
0.414	5.73682597067622\\
0.415	5.72638093357035\\
0.416	5.71598925092375\\
0.417	5.70565052865014\\
0.418	5.69536437647893\\
0.419	5.6851304079094\\
0.42	5.67494824016563\\
0.421	5.66481749415202\\
0.422	5.65473779440943\\
0.423	5.64470876907197\\
0.424	5.63473004982439\\
0.425	5.6248012718601\\
0.426	5.61492207383973\\
0.427	5.60509209785033\\
0.428	5.59531098936513\\
0.429	5.5855783972038\\
0.43	5.57589397349337\\
0.431	5.56625737362963\\
0.432	5.55666825623907\\
0.433	5.54712628314137\\
0.434	5.53763111931241\\
0.435	5.52818243284775\\
0.436	5.51877989492668\\
0.437	5.50942317977674\\
0.438	5.50011196463865\\
0.439	5.49084592973187\\
0.44	5.4816247582205\\
0.441	5.47244813617973\\
0.442	5.46331575256266\\
0.443	5.45422729916768\\
0.444	5.4451824706062\\
0.445	5.43618096427085\\
0.446	5.42722248030414\\
0.447	5.41830672156746\\
0.448	5.40943339361061\\
0.449	5.40060220464162\\
0.45	5.39181286549708\\
0.451	5.38306508961275\\
0.452	5.37435859299472\\
0.453	5.36569309419076\\
0.454	5.35706831426223\\
0.455	5.34848397675623\\
0.456	5.33993980767819\\
0.457	5.33143553546481\\
0.458	5.32297089095733\\
0.459	5.31454560737515\\
0.46	5.30615942028986\\
0.461	5.2978120675995\\
0.462	5.28950328950329\\
0.463	5.28123282847653\\
0.464	5.27300042924596\\
0.465	5.26480583876539\\
0.466	5.25664880619163\\
0.467	5.24852908286074\\
0.468	5.2404464222646\\
0.469	5.23240058002777\\
0.47	5.22439131388462\\
0.471	5.21641838365683\\
0.472	5.20848155123108\\
0.473	5.20058058053708\\
0.474	5.19271523752588\\
0.475	5.18488529014845\\
0.476	5.17709050833448\\
0.477	5.16933066397156\\
0.478	5.16160553088448\\
0.479	5.15391488481493\\
0.48	5.14625850340136\\
0.481	5.1386361661591\\
0.482	5.13104765446079\\
0.483	5.12349275151699\\
0.484	5.11597124235705\\
0.485	5.10848291381025\\
0.486	5.1010275544871\\
0.487	5.09360495476097\\
0.488	5.08621490674985\\
0.489	5.07885720429841\\
0.49	5.07153164296021\\
0.491	5.06423801998023\\
0.492	5.05697613427747\\
0.493	5.04974578642792\\
0.494	5.04254677864759\\
0.495	5.0353789147759\\
0.496	5.0282420002591\\
0.497	5.02113584213405\\
0.498	5.01406024901208\\
0.499	5.00701503106313\\
0.5	5\\
0.501	4.99301496906287\\
0.502	4.98605975300395\\
0.503	4.97913416807232\\
0.504	4.97223803199899\\
0.505	4.96537116398207\\
0.506	4.9585333846722\\
0.507	4.9517245161581\\
0.508	4.94494438195226\\
0.509	4.93819280697689\\
0.51	4.93146961754999\\
0.511	4.92477464137153\\
0.512	4.91810770750988\\
0.513	4.91146864638837\\
0.514	4.90485728977199\\
0.515	4.89827347075422\\
0.516	4.89171702374412\\
0.517	4.88518778445346\\
0.518	4.87868558988402\\
0.519	4.8722102783151\\
0.52	4.8657616892911\\
0.521	4.85933966360931\\
0.522	4.85294404330777\\
0.523	4.84657467165331\\
0.524	4.84023139312977\\
0.525	4.83391405342625\\
0.526	4.82762249942558\\
0.527	4.82135657919291\\
0.528	4.81511614196439\\
0.529	4.80890103813602\\
0.53	4.80271111925261\\
0.531	4.79654623799686\\
0.532	4.79040624817859\\
0.533	4.78429100472403\\
0.534	4.77820036366534\\
0.535	4.77213418213012\\
0.536	4.76609231833112\\
0.537	4.76007463155607\\
0.538	4.75408098215757\\
0.539	4.7481112315431\\
0.54	4.74216524216524\\
0.541	4.73624287751185\\
0.542	4.73034400209645\\
0.543	4.72446848144872\\
0.544	4.71861618210503\\
0.545	4.71278697159914\\
0.546	4.70698071845299\\
0.547	4.70119729216758\\
0.548	4.69543656321391\\
0.549	4.68969840302413\\
0.55	4.68398268398268\\
0.551	4.67828927941758\\
0.552	4.67261806359178\\
0.553	4.66696891169465\\
0.554	4.66134169983354\\
0.555	4.65573630502541\\
0.556	4.65015260518858\\
0.557	4.64459047913457\\
0.558	4.63904980656002\\
0.559	4.63353046803867\\
0.56	4.62803234501348\\
0.561	4.62255531978879\\
0.562	4.61709927552258\\
0.563	4.61166409621885\\
0.564	4.60624966671999\\
0.565	4.60085587269932\\
0.566	4.59548260065368\\
0.567	4.59012973789606\\
0.568	4.5847971725484\\
0.569	4.57948479353435\\
0.57	4.57419249057223\\
0.571	4.56892015416791\\
0.572	4.56366767560797\\
0.573	4.55843494695273\\
0.574	4.55322186102946\\
0.575	4.54802831142568\\
0.576	4.54285419248244\\
0.577	4.53769939928777\\
0.578	4.53256382767011\\
0.579	4.52744737419187\\
0.58	4.52234993614304\\
0.581	4.51727141153487\\
0.582	4.51221169909357\\
0.583	4.50717069825417\\
0.584	4.50214830915432\\
0.585	4.4971444326283\\
0.586	4.49215897020094\\
0.587	4.48719182408172\\
0.588	4.48224289715886\\
0.589	4.47731209299353\\
0.59	4.47239931581403\\
0.591	4.46750447051014\\
0.592	4.46262746262746\\
0.593	4.4577681983618\\
0.594	4.45292658455364\\
0.595	4.44810252868271\\
0.596	4.44329593886249\\
0.597	4.43850672383491\\
0.598	4.43373479296501\\
0.599	4.42898005623567\\
0.6	4.42424242424242\\
0.601	4.41952180818829\\
0.602	4.41481811987869\\
0.603	4.41013127171637\\
0.604	4.40546117669642\\
0.605	4.40080774840133\\
0.606	4.39617090099607\\
0.607	4.39155054922323\\
0.608	4.38694660839825\\
0.609	4.38235899440464\\
0.61	4.37778762368926\\
0.611	4.37323241325769\\
0.612	4.36869328066958\\
0.613	4.3641701440341\\
0.614	4.35966292200539\\
0.615	4.35517153377812\\
0.616	4.350695899083\\
0.617	4.34623593818241\\
0.618	4.34179157186608\\
0.619	4.33736272144671\\
0.62	4.33294930875576\\
0.621	4.3285512561392\\
0.622	4.32416848645334\\
0.623	4.31980092306065\\
0.624	4.31544848982571\\
0.625	4.31111111111111\\
0.626	4.30678871177342\\
0.627	4.30248121715922\\
0.628	4.29818855310114\\
0.629	4.29391064591398\\
0.63	4.28964742239078\\
0.631	4.28539880979905\\
0.632	4.28116473587691\\
0.633	4.27694512882936\\
0.634	4.27273991732457\\
0.635	4.26854903049013\\
0.636	4.26437239790947\\
0.637	4.26020994961817\\
0.638	4.2560616161004\\
0.639	4.25192732828539\\
0.64	4.24780701754386\\
0.641	4.24370061568457\\
0.642	4.23960805495087\\
0.643	4.23552926801724\\
0.644	4.23146418798593\\
0.645	4.2274127483836\\
0.646	4.223374883158\\
0.647	4.21935052667465\\
0.648	4.2153396137136\\
0.649	4.21134207946617\\
0.65	4.20735785953177\\
0.651	4.20338688991473\\
0.652	4.19942910702113\\
0.653	4.19548444765569\\
0.654	4.1915528490187\\
0.655	4.18763424870295\\
0.656	4.18372858469069\\
0.657	4.17983579535065\\
0.658	4.17595581943504\\
0.659	4.17208859607662\\
0.66	4.16823406478579\\
0.661	4.16439216544765\\
0.662	4.16056283831918\\
0.663	4.15674602402638\\
0.664	4.15294166356146\\
0.665	4.14914969828003\\
0.666	4.14537006989837\\
0.667	4.14160272049065\\
0.668	4.13784759248626\\
0.669	4.13410462866707\\
0.67	4.13037377216482\\
0.671	4.12665496645841\\
0.672	4.12294815537136\\
0.673	4.11925328306916\\
0.674	4.11557029405669\\
0.675	4.11189913317573\\
0.676	4.10823974560238\\
0.677	4.10459207684459\\
0.678	4.10095607273966\\
0.679	4.09733167945177\\
0.68	4.09371884346959\\
0.681	4.09011751160382\\
0.682	4.08652763098481\\
0.683	4.0829491490602\\
0.684	4.07938201359254\\
0.685	4.075826172657\\
0.686	4.07228157463901\\
0.687	4.06874816823202\\
0.688	4.0652259024352\\
0.689	4.0617147265512\\
0.69	4.0582145901839\\
0.691	4.05472544323623\\
0.692	4.05124723590798\\
0.693	4.04777991869358\\
0.694	4.04432344238001\\
0.695	4.04087775804461\\
0.696	4.03744281705301\\
0.697	4.03401857105701\\
0.698	4.03060497199248\\
0.699	4.02720197207735\\
0.7	4.02380952380952\\
0.701	4.02042757996487\\
0.702	4.01705609359519\\
0.703	4.0136950180263\\
0.704	4.01034430685594\\
0.705	4.00700391395191\\
0.706	4.00367379345012\\
0.707	4.00035389975262\\
0.708	3.99704418752572\\
0.709	3.99374461169811\\
0.71	3.99045512745897\\
0.711	3.9871756902561\\
0.712	3.98390625579412\\
0.713	3.98064678003258\\
0.714	3.97739721918421\\
0.715	3.97415752971308\\
0.716	3.97092766833284\\
0.717	3.96770759200494\\
0.718	3.96449725793689\\
0.719	3.96129662358051\\
0.72	3.95810564663024\\
0.721	3.95492428502137\\
0.722	3.95175249692843\\
0.723	3.94859024076342\\
0.724	3.94543747517423\\
0.725	3.94229415904293\\
0.726	3.93916025148414\\
0.727	3.93603571184345\\
0.728	3.93292049969574\\
0.729	3.92981457484366\\
0.73	3.92671789731596\\
0.731	3.923630427366\\
0.732	3.92055212547016\\
0.733	3.91748295232626\\
0.734	3.9144228688521\\
0.735	3.91137183618387\\
0.736	3.90832981567469\\
0.737	3.9052967688931\\
0.738	3.90227265762157\\
0.739	3.89925744385505\\
0.74	3.89625108979948\\
0.741	3.89325355787038\\
0.742	3.89026481069139\\
0.743	3.88728481109286\\
0.744	3.88431352211043\\
0.745	3.88135090698364\\
0.746	3.87839692915453\\
0.747	3.87545155226627\\
0.748	3.8725147401618\\
0.749	3.86958645688246\\
0.75	3.86666666666667\\
0.751	3.86375533394855\\
0.752	3.86085242335667\\
0.753	3.85795789971267\\
0.754	3.85507172802999\\
0.755	3.85219387351257\\
0.756	3.8493243015536\\
0.757	3.8464629777342\\
0.758	3.84360986782219\\
0.759	3.84076493777084\\
0.76	3.83792815371763\\
0.761	3.83509948198299\\
0.762	3.83227888906914\\
0.763	3.82946634165881\\
0.764	3.82666180661409\\
0.765	3.82386525097523\\
0.766	3.82107664195942\\
0.767	3.81829594695968\\
0.768	3.81552313354364\\
0.769	3.81275816945241\\
0.77	3.81000102259945\\
0.771	3.80725166106939\\
0.772	3.80451005311696\\
0.773	3.80177616716581\\
0.774	3.79904997180745\\
0.775	3.79633143580013\\
0.776	3.79362052806774\\
0.777	3.79091721769874\\
0.778	3.78822147394507\\
0.779	3.7855332662211\\
0.78	3.78285256410256\\
0.781	3.78017933732549\\
0.782	3.7775135557852\\
0.783	3.77485518953522\\
0.784	3.77220420878632\\
0.785	3.76956058390543\\
0.786	3.76692428541466\\
0.787	3.76429528399033\\
0.788	3.7616735504619\\
0.789	3.75905905581104\\
0.79	3.75645177117064\\
0.791	3.75385166782382\\
0.792	3.75125871720299\\
0.793	3.74867289088886\\
0.794	3.74609416060952\\
0.795	3.74352249823948\\
0.796	3.74095787579875\\
0.797	3.73840026545188\\
0.798	3.73584963950709\\
0.799	3.73330597041529\\
0.8	3.73076923076923\\
0.801	3.72823939330257\\
0.802	3.72571643088898\\
0.803	3.72320031654129\\
0.804	3.72069102341055\\
0.805	3.71818852478523\\
0.806	3.71569279409026\\
0.807	3.71320380488628\\
0.808	3.71072153086868\\
0.809	3.70824594586683\\
0.81	3.70577702384318\\
0.811	3.70331473889248\\
0.812	3.7008590652409\\
0.813	3.69840997724524\\
0.814	3.69596744939211\\
0.815	3.69353145629709\\
0.816	3.69110197270398\\
0.817	3.68867897348393\\
0.818	3.68626243363472\\
0.819	3.68385232827992\\
0.82	3.68144863266815\\
0.821	3.67905132217224\\
0.822	3.67666037228854\\
0.823	3.67427575863611\\
0.824	3.67189745695597\\
0.825	3.66952544311035\\
0.826	3.66715969308193\\
0.827	3.66480018297311\\
0.828	3.6624468890053\\
0.829	3.66009978751812\\
0.83	3.65775885496875\\
0.831	3.65542406793115\\
0.832	3.6530954030954\\
0.833	3.65077283726694\\
0.834	3.64845634736588\\
0.835	3.64614591042634\\
0.836	3.64384150359568\\
0.837	3.64154310413388\\
0.838	3.63925068941283\\
0.839	3.63696423691564\\
0.84	3.63468372423596\\
0.841	3.63240912907736\\
0.842	3.63014042925261\\
0.843	3.62787760268304\\
0.844	3.62562062739788\\
0.845	3.62336948153362\\
0.846	3.62112414333337\\
0.847	3.61888459114618\\
0.848	3.61665080342646\\
0.849	3.61442275873329\\
0.85	3.61220043572985\\
0.851	3.60998381318273\\
0.852	3.60777286996138\\
0.853	3.60556758503746\\
0.854	3.60336793748422\\
0.855	3.60117390647591\\
0.856	3.59898547128718\\
0.857	3.5968026112925\\
0.858	3.59462530596551\\
0.859	3.5924535348785\\
0.86	3.59028727770178\\
0.861	3.58812651420311\\
0.862	3.58597122424713\\
0.863	3.5838213877948\\
0.864	3.58167698490279\\
0.865	3.57953799572297\\
0.866	3.57740440050179\\
0.867	3.5752761795798\\
0.868	3.573153313391\\
0.869	3.5710357824624\\
0.87	3.56892356741337\\
0.871	3.56681664895519\\
0.872	3.56471500789044\\
0.873	3.56261862511252\\
0.874	3.56052748160509\\
0.875	3.55844155844156\\
0.876	3.55636083678454\\
0.877	3.55428529788536\\
0.878	3.55221492308354\\
0.879	3.55014969380625\\
0.88	3.54808959156785\\
0.881	3.54603459796936\\
0.882	3.54398469469795\\
0.883	3.54193986352645\\
0.884	3.53990008631287\\
0.885	3.5378653449999\\
0.886	3.5358356216144\\
0.887	3.53381089826696\\
0.888	3.53179115715139\\
0.889	3.52977638054422\\
0.89	3.5277665508043\\
0.891	3.52576165037224\\
0.892	3.52376166177001\\
0.893	3.52176656760044\\
0.894	3.51977635054677\\
0.895	3.51779099337218\\
0.896	3.51581047891936\\
0.897	3.51383479011004\\
0.898	3.51186390994453\\
0.899	3.50989782150129\\
0.9	3.50793650793651\\
0.901	3.5059799524836\\
0.902	3.50402813845283\\
0.903	3.50208104923084\\
0.904	3.50013866828026\\
0.905	3.49820097913922\\
0.906	3.49626796542098\\
0.907	3.49433961081347\\
0.908	3.49241589907889\\
0.909	3.4904968140533\\
0.91	3.48858233964617\\
0.911	3.48667245984001\\
0.912	3.48476715868993\\
0.913	3.48286642032325\\
0.914	3.48097022893912\\
0.915	3.47907856880805\\
0.916	3.47719142427158\\
0.917	3.47530877974186\\
0.918	3.47343061970126\\
0.919	3.47155692870195\\
0.92	3.46968769136558\\
0.921	3.46782289238283\\
0.922	3.46596251651305\\
0.923	3.4641065485839\\
0.924	3.46225497349093\\
0.925	3.46040777619725\\
0.926	3.45856494173313\\
0.927	3.45672645519565\\
0.928	3.45489230174829\\
0.929	3.45306246662062\\
0.93	3.4512369351079\\
0.931	3.44941569257075\\
0.932	3.44759872443475\\
0.933	3.44578601619011\\
0.934	3.44397755339133\\
0.935	3.44217332165682\\
0.936	3.44037330666857\\
0.937	3.43857749417179\\
0.938	3.43678586997459\\
0.939	3.43499841994759\\
0.94	3.43321513002364\\
0.941	3.43143598619745\\
0.942	3.42966097452524\\
0.943	3.42789008112444\\
0.944	3.42612329217334\\
0.945	3.42436059391077\\
0.946	3.42260197263575\\
0.947	3.42084741470719\\
0.948	3.41909690654358\\
0.949	3.41735043462262\\
0.95	3.41560798548094\\
0.951	3.41386954571379\\
0.952	3.41213510197467\\
0.953	3.41040464097511\\
0.954	3.40867814948425\\
0.955	3.40695561432864\\
0.956	3.40523702239183\\
0.957	3.40352236061416\\
0.958	3.40181161599239\\
0.959	3.40010477557943\\
0.96	3.39840182648402\\
0.961	3.39670275587046\\
0.962	3.3950075509583\\
0.963	3.39331619902205\\
0.964	3.39162868739088\\
0.965	3.38994500344834\\
0.966	3.38826513463206\\
0.967	3.38658906843349\\
0.968	3.38491679239759\\
0.969	3.38324829412256\\
0.97	3.38158356125956\\
0.971	3.3799225815124\\
0.972	3.37826534263732\\
0.973	3.37661183244269\\
0.974	3.3749620387887\\
0.975	3.37331594958714\\
0.976	3.3716735528011\\
0.977	3.37003483644473\\
0.978	3.36839978858292\\
0.979	3.36676839733111\\
0.98	3.36514065085494\\
0.981	3.36351653737006\\
0.982	3.36189604514184\\
0.983	3.36027916248511\\
0.984	3.3586658777639\\
0.985	3.3570561793912\\
0.986	3.35545005582871\\
0.987	3.35384749558654\\
0.988	3.35224848722302\\
0.989	3.35065301934442\\
0.99	3.34906108060471\\
0.991	3.34747265970529\\
0.992	3.34588774539479\\
0.993	3.34430632646881\\
0.994	3.34272839176963\\
0.995	3.34115393018605\\
0.996	3.33958293065309\\
0.997	3.3380153821518\\
0.998	3.33645127370897\\
0.999	3.33489059439693\\
1	3.33333333333333\\
1.001	3.33177947968088\\
1.002	3.33022902264712\\
1.003	3.3286819514842\\
1.004	3.32713825548868\\
1.005	3.32559792400126\\
1.006	3.32406094640655\\
1.007	3.32252731213292\\
1.008	3.32099701065218\\
1.009	3.31947003147944\\
1.01	3.31794636417284\\
1.011	3.31642599833336\\
1.012	3.31490892360458\\
1.013	3.31339512967249\\
1.014	3.31188460626526\\
1.015	3.31037734315303\\
1.016	3.30887333014772\\
1.017	3.30737255710275\\
1.018	3.30587501391294\\
1.019	3.3043806905142\\
1.02	3.30288957688339\\
1.021	3.30140166303807\\
1.022	3.29991693903634\\
1.023	3.2984353949766\\
1.024	3.29695702099738\\
1.025	3.29548180727709\\
1.026	3.29400974403389\\
1.027	3.29254082152543\\
1.028	3.29107503004869\\
1.029	3.28961235993977\\
1.03	3.2881528015737\\
1.031	3.28669634536425\\
1.032	3.28524298176372\\
1.033	3.28379270126276\\
1.034	3.28234549439021\\
1.035	3.28090135171285\\
1.036	3.27946026383526\\
1.037	3.27802222139963\\
1.038	3.27658721508553\\
1.039	3.27515523560979\\
1.04	3.27372627372627\\
1.041	3.27230032022571\\
1.042	3.27087736593551\\
1.043	3.26945740171958\\
1.044	3.26804041847815\\
1.045	3.26662640714761\\
1.046	3.2652153587003\\
1.047	3.26380726414436\\
1.048	3.26240211452354\\
1.049	3.26099990091704\\
1.05	3.25960061443932\\
1.051	3.25820424623996\\
1.052	3.25681078750343\\
1.053	3.25542022944899\\
1.054	3.25403256333048\\
1.055	3.25264778043614\\
1.056	3.25126587208849\\
1.057	3.24988682964413\\
1.058	3.24851064449357\\
1.059	3.24713730806109\\
1.06	3.24576681180455\\
1.061	3.24439914721526\\
1.062	3.24303430581779\\
1.063	3.24167227916982\\
1.064	3.24031305886199\\
1.065	3.23895663651772\\
1.066	3.23760300379308\\
1.067	3.2362521523766\\
1.068	3.23490407398915\\
1.069	3.23355876038374\\
1.07	3.23221620334544\\
1.071	3.23087639469113\\
1.072	3.22953932626942\\
1.073	3.22820498996048\\
1.074	3.22687337767587\\
1.075	3.22554448135843\\
1.076	3.22421829298209\\
1.077	3.22289480455174\\
1.078	3.22157400810307\\
1.079	3.22025589570246\\
1.08	3.21894045944679\\
1.081	3.21762769146332\\
1.082	3.21631758390956\\
1.083	3.21501012897306\\
1.084	3.21370531887137\\
1.085	3.21240314585181\\
1.086	3.21110360219137\\
1.087	3.20980668019656\\
1.088	3.20851237220329\\
1.089	3.2072206705767\\
1.09	3.20593156771104\\
1.091	3.20464505602953\\
1.092	3.20336112798424\\
1.093	3.20207977605593\\
1.094	3.20080099275391\\
1.095	3.19952477061594\\
1.096	3.19825110220807\\
1.097	3.19697998012454\\
1.098	3.19571139698758\\
1.099	3.19444534544737\\
1.1	3.19318181818182\\
1.101	3.19192080789652\\
1.102	3.19066230732456\\
1.103	3.18940630922641\\
1.104	3.18815280638982\\
1.105	3.18690179162966\\
1.106	3.18565325778782\\
1.107	3.18440719773304\\
1.108	3.18316360436087\\
1.109	3.18192247059344\\
1.11	3.18068378937944\\
1.111	3.17944755369392\\
1.112	3.17821375653819\\
1.113	3.17698239093974\\
1.114	3.17575344995206\\
1.115	3.17452692665454\\
1.116	3.17330281415238\\
1.117	3.17208110557644\\
1.118	3.17086179408311\\
1.119	3.16964487285425\\
1.12	3.168430335097\\
1.121	3.16721817404373\\
1.122	3.16600838295188\\
1.123	3.16480095510386\\
1.124	3.16359588380695\\
1.125	3.16239316239316\\
1.126	3.16119278421914\\
1.127	3.15999474266605\\
1.128	3.15879903113946\\
1.129	3.15760564306924\\
1.13	3.15641457190944\\
1.131	3.1552258111382\\
1.132	3.1540393542576\\
1.133	3.15285519479361\\
1.134	3.15167332629593\\
1.135	3.1504937423379\\
1.136	3.14931643651641\\
1.137	3.14814140245177\\
1.138	3.14696863378761\\
1.139	3.1457981241908\\
1.14	3.14462986735131\\
1.141	3.1434638569821\\
1.142	3.14230008681907\\
1.143	3.14113855062092\\
1.144	3.13997924216902\\
1.145	3.13882215526738\\
1.146	3.13766728374249\\
1.147	3.13651462144323\\
1.148	3.13536416224079\\
1.149	3.13421590002855\\
1.15	3.133069828722\\
1.151	3.13192594225862\\
1.152	3.13078423459779\\
1.153	3.12964469972071\\
1.154	3.12850733163027\\
1.155	3.12737212435098\\
1.156	3.12623907192886\\
1.157	3.12510816843135\\
1.158	3.12397940794723\\
1.159	3.12285278458649\\
1.16	3.12172829248027\\
1.161	3.12060592578073\\
1.162	3.11948567866101\\
1.163	3.11836754531508\\
1.164	3.11725151995771\\
1.165	3.11613759682429\\
1.166	3.11502577017085\\
1.167	3.11391603427387\\
1.168	3.11280838343024\\
1.169	3.11170281195719\\
1.17	3.11059931419213\\
1.171	3.10949788449263\\
1.172	3.10839851723631\\
1.173	3.10730120682073\\
1.174	3.10620594766333\\
1.175	3.10511273420133\\
1.176	3.10402156089166\\
1.177	3.10293242221084\\
1.178	3.10184531265493\\
1.179	3.10076022673943\\
1.18	3.09967715899919\\
1.181	3.09859610398834\\
1.182	3.09751705628019\\
1.183	3.09644001046716\\
1.184	3.09536496116069\\
1.185	3.09429190299115\\
1.186	3.09322083060778\\
1.187	3.0921517386786\\
1.188	3.09108462189031\\
1.189	3.09001947494823\\
1.19	3.0889562925762\\
1.191	3.08789506951654\\
1.192	3.08683580052993\\
1.193	3.08577848039534\\
1.194	3.08472310390995\\
1.195	3.08366966588909\\
1.196	3.08261816116615\\
1.197	3.0815685845925\\
1.198	3.0805209310374\\
1.199	3.07947519538796\\
1.2	3.07843137254902\\
1.201	3.07738945744312\\
1.202	3.07634944501037\\
1.203	3.07531133020844\\
1.204	3.07427510801242\\
1.205	3.07324077341478\\
1.206	3.07220832142531\\
1.207	3.07117774707101\\
1.208	3.07014904539603\\
1.209	3.06912221146163\\
1.21	3.06809724034604\\
1.211	3.06707412714446\\
1.212	3.06605286696894\\
1.213	3.06503345494831\\
1.214	3.06401588622816\\
1.215	3.06300015597068\\
1.216	3.06198625935468\\
1.217	3.06097419157547\\
1.218	3.0599639478448\\
1.219	3.0589555233908\\
1.22	3.05794891345787\\
1.221	3.05694411330669\\
1.222	3.05594111821408\\
1.223	3.05493992347296\\
1.224	3.05394052439228\\
1.225	3.05294291629695\\
1.226	3.0519470945278\\
1.227	3.05095305444144\\
1.228	3.0499607914103\\
1.229	3.04897030082247\\
1.23	3.04798157808168\\
1.231	3.04699461860722\\
1.232	3.0460094178339\\
1.233	3.04502597121194\\
1.234	3.04404427420697\\
1.235	3.04306432229988\\
1.236	3.04208611098683\\
1.237	3.04110963577917\\
1.238	3.04013489220336\\
1.239	3.03916187580089\\
1.24	3.03819058212829\\
1.241	3.03722100675698\\
1.242	3.03625314527326\\
1.243	3.03528699327825\\
1.244	3.0343225463878\\
1.245	3.03335980023245\\
1.246	3.03239875045736\\
1.247	3.03143939272227\\
1.248	3.0304817227014\\
1.249	3.02952573608343\\
1.25	3.02857142857143\\
1.251	3.02761879588277\\
1.252	3.02666783374911\\
1.253	3.0257185379163\\
1.254	3.02477090414437\\
1.255	3.0238249282074\\
1.256	3.02288060589353\\
1.257	3.02193793300488\\
1.258	3.02099690535748\\
1.259	3.02005751878121\\
1.26	3.01911976911977\\
1.261	3.01818365223061\\
1.262	3.01724916398488\\
1.263	3.01631630026735\\
1.264	3.01538505697638\\
1.265	3.01445543002385\\
1.266	3.01352741533513\\
1.267	3.01260100884898\\
1.268	3.01167620651755\\
1.269	3.01075300430628\\
1.27	3.00983139819387\\
1.271	3.00891138417222\\
1.272	3.00799295824638\\
1.273	3.00707611643448\\
1.274	3.00616085476772\\
1.275	3.00524716929025\\
1.276	3.00433505605919\\
1.277	3.00342451114453\\
1.278	3.00251553062909\\
1.279	3.00160811060848\\
1.28	3.00070224719101\\
1.281	2.99979793649771\\
1.282	2.99889517466221\\
1.283	2.99799395783071\\
1.284	2.99709428216197\\
1.285	2.99619614382718\\
1.286	2.99529953901\\
1.287	2.99440446390642\\
1.288	2.9935109147248\\
1.289	2.99261888768576\\
1.29	2.99172837902213\\
1.291	2.99083938497894\\
1.292	2.98995190181336\\
1.293	2.98906592579461\\
1.294	2.98818145320397\\
1.295	2.98729848033469\\
1.296	2.98641700349198\\
1.297	2.98553701899293\\
1.298	2.98465852316647\\
1.299	2.98378151235333\\
1.3	2.98290598290598\\
1.301	2.98203193118863\\
1.302	2.9811593535771\\
1.303	2.98028824645885\\
1.304	2.97941860623291\\
1.305	2.97855042930981\\
1.306	2.97768371211158\\
1.307	2.97681845107164\\
1.308	2.97595464263484\\
1.309	2.97509228325734\\
1.31	2.9742313694066\\
1.311	2.97337189756135\\
1.312	2.97251386421149\\
1.313	2.97165726585811\\
1.314	2.97080209901342\\
1.315	2.96994836020069\\
1.316	2.96909604595423\\
1.317	2.96824515281934\\
1.318	2.96739567735226\\
1.319	2.96654761612013\\
1.32	2.96570096570097\\
1.321	2.96485572268359\\
1.322	2.9640118836676\\
1.323	2.96316944526333\\
1.324	2.9623284040918\\
1.325	2.9614887567847\\
1.326	2.96065049998431\\
1.327	2.95981363034347\\
1.328	2.95897814452559\\
1.329	2.95814403920451\\
1.33	2.95731131106455\\
1.331	2.95647995680042\\
1.332	2.95564997311722\\
1.333	2.95482135673034\\
1.334	2.95399410436548\\
1.335	2.95316821275858\\
1.336	2.95234367865576\\
1.337	2.95152049881335\\
1.338	2.95069866999777\\
1.339	2.94987818898556\\
1.34	2.94905905256327\\
1.341	2.9482412575275\\
1.342	2.9474248006848\\
1.343	2.94660967885166\\
1.344	2.94579588885446\\
1.345	2.94498342752944\\
1.346	2.94417229172268\\
1.347	2.94336247829\\
1.348	2.94255398409701\\
1.349	2.941746806019\\
1.35	2.94094094094094\\
1.351	2.94013638575743\\
1.352	2.93933313737268\\
1.353	2.93853119270044\\
1.354	2.93773054866399\\
1.355	2.93693120219612\\
1.356	2.93613315023904\\
1.357	2.9353363897444\\
1.358	2.93454091767321\\
1.359	2.93374673099584\\
1.36	2.93295382669197\\
1.361	2.93216220175054\\
1.362	2.93137185316974\\
1.363	2.93058277795696\\
1.364	2.92979497312877\\
1.365	2.92900843571085\\
1.366	2.928223162738\\
1.367	2.92743915125408\\
1.368	2.92665639831198\\
1.369	2.92587490097359\\
1.37	2.92509465630977\\
1.371	2.92431566140029\\
1.372	2.92353791333383\\
1.373	2.92276140920794\\
1.374	2.92198614612898\\
1.375	2.92121212121212\\
1.376	2.9204393315813\\
1.377	2.91966777436916\\
1.378	2.91889744671709\\
1.379	2.91812834577508\\
1.38	2.91736046870182\\
1.381	2.91659381266455\\
1.382	2.9158283748391\\
1.383	2.91506415240983\\
1.384	2.91430114256962\\
1.385	2.9135393425198\\
1.386	2.91277874947016\\
1.387	2.91201936063889\\
1.388	2.91126117325258\\
1.389	2.91050418454613\\
1.39	2.90974839176278\\
1.391	2.90899379215406\\
1.392	2.90824038297976\\
1.393	2.90748816150786\\
1.394	2.90673712501458\\
1.395	2.90598727078428\\
1.396	2.90523859610944\\
1.397	2.90449109829067\\
1.398	2.90374477463666\\
1.399	2.9029996224641\\
1.4	2.90225563909774\\
1.401	2.9015128218703\\
1.402	2.90077116812245\\
1.403	2.90003067520279\\
1.404	2.89929134046781\\
1.405	2.89855316128189\\
1.406	2.89781613501722\\
1.407	2.89708025905382\\
1.408	2.89634553077949\\
1.409	2.89561194758979\\
1.41	2.89487950688797\\
1.411	2.89414820608503\\
1.412	2.89341804259959\\
1.413	2.89268901385795\\
1.414	2.891961117294\\
1.415	2.89123435034921\\
1.416	2.89050871047262\\
1.417	2.8897841951208\\
1.418	2.88906080175783\\
1.419	2.88833852785523\\
1.42	2.88761737089202\\
1.421	2.88689732835459\\
1.422	2.88617839773677\\
1.423	2.88546057653972\\
1.424	2.88474386227195\\
1.425	2.8840282524493\\
1.426	2.88331374459489\\
1.427	2.88260033623909\\
1.428	2.88188802491951\\
1.429	2.88117680818098\\
1.43	2.88046668357549\\
1.431	2.87975764866221\\
1.432	2.87904970100744\\
1.433	2.87834283818456\\
1.434	2.87763705777405\\
1.435	2.87693235736344\\
1.436	2.8762287345473\\
1.437	2.87552618692718\\
1.438	2.87482471211162\\
1.439	2.87412430771613\\
1.44	2.87342497136312\\
1.441	2.87272670068191\\
1.442	2.87202949330873\\
1.443	2.87133334688661\\
1.444	2.87063825906547\\
1.445	2.86994422750198\\
1.446	2.86925124985963\\
1.447	2.86855932380864\\
1.448	2.86786844702599\\
1.449	2.86717861719535\\
1.45	2.86648983200707\\
1.451	2.86580208915819\\
1.452	2.86511538635235\\
1.453	2.86442972129982\\
1.454	2.86374509171748\\
1.455	2.86306149532875\\
1.456	2.86237892986359\\
1.457	2.86169739305851\\
1.458	2.8610168826565\\
1.459	2.86033739640702\\
1.46	2.85965893206598\\
1.461	2.85898148739573\\
1.462	2.85830506016502\\
1.463	2.85762964814899\\
1.464	2.85695524912913\\
1.465	2.85628186089328\\
1.466	2.85560948123558\\
1.467	2.85493810795647\\
1.468	2.85426773886267\\
1.469	2.85359837176716\\
1.47	2.8529300044891\\
1.471	2.85226263485392\\
1.472	2.85159626069318\\
1.473	2.85093087984464\\
1.474	2.85026649015217\\
1.475	2.84960308946578\\
1.476	2.84894067564157\\
1.477	2.84827924654173\\
1.478	2.84761880003448\\
1.479	2.84695933399409\\
1.48	2.84630084630085\\
1.481	2.84564333484102\\
1.482	2.84498679750685\\
1.483	2.84433123219653\\
1.484	2.84367663681419\\
1.485	2.84302300926986\\
1.486	2.84237034747946\\
1.487	2.84171864936479\\
1.488	2.84106791285346\\
1.489	2.84041813587897\\
1.49	2.83976931638056\\
1.491	2.83912145230331\\
1.492	2.83847454159803\\
1.493	2.8378285822213\\
1.494	2.83718357213542\\
1.495	2.83653950930839\\
1.496	2.83589639171391\\
1.497	2.83525421733134\\
1.498	2.83461298414569\\
1.499	2.83397269014761\\
1.5	2.83333333333333\\
};
\addlegendentry{M/M/1/1};

\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{0.3	8.73469387755102\\
0.301	8.70471929839171\\
0.302	8.67496344728867\\
0.303	8.64542411501204\\
0.304	8.6160991213025\\
0.305	8.58698631439912\\
0.306	8.55808357057657\\
0.307	8.52938879369122\\
0.308	8.50089991473615\\
0.309	8.47261489140471\\
0.31	8.4445317076625\\
0.311	8.41664837332761\\
0.312	8.38896292365888\\
0.313	8.36147341895201\\
0.314	8.33417794414341\\
0.315	8.30707460842149\\
0.316	8.28016154484536\\
0.317	8.25343690997072\\
0.318	8.22689888348271\\
0.319	8.20054566783577\\
0.32	8.17437548790008\\
0.321	8.14838659061466\\
0.322	8.12257724464691\\
0.323	8.09694574005844\\
0.324	8.07149038797703\\
0.325	8.04620952027466\\
0.326	8.02110148925141\\
0.327	7.99616466732518\\
0.328	7.97139744672701\\
0.329	7.94679823920194\\
0.33	7.92236547571535\\
0.331	7.89809760616449\\
0.332	7.87399309909528\\
0.333	7.85005044142417\\
0.334	7.82626813816498\\
0.335	7.80264471216056\\
0.336	7.77917870381931\\
0.337	7.75586867085628\\
0.338	7.73271318803888\\
0.339	7.7097108469371\\
0.34	7.68686025567807\\
0.341	7.66416003870493\\
0.342	7.6416088365399\\
0.343	7.61920530555152\\
0.344	7.59694811772589\\
0.345	7.57483596044183\\
0.346	7.55286753625002\\
0.347	7.53104156265587\\
0.348	7.5093567719061\\
0.349	7.48781191077902\\
0.35	7.46640574037834\\
0.351	7.44513703593056\\
0.352	7.42400458658569\\
0.353	7.40300719522141\\
0.354	7.38214367825051\\
0.355	7.36141286543161\\
0.356	7.34081359968293\\
0.357	7.32034473689935\\
0.358	7.30000514577235\\
0.359	7.27979370761308\\
0.36	7.25970931617822\\
0.361	7.23975087749889\\
0.362	7.21991730971221\\
0.363	7.20020754289574\\
0.364	7.18062051890458\\
0.365	7.16115519121118\\
0.366	7.14181052474769\\
0.367	7.12258549575094\\
0.368	7.10347909160989\\
0.369	7.08449031071556\\
0.37	7.06561816231339\\
0.371	7.04686166635795\\
0.372	7.02821985336998\\
0.373	7.00969176429577\\
0.374	6.99127645036869\\
0.375	6.97297297297297\\
0.376	6.95478040350969\\
0.377	6.93669782326478\\
0.378	6.91872432327918\\
0.379	6.90085900422106\\
0.38	6.88310097625995\\
0.381	6.86544935894293\\
0.382	6.8479032810727\\
0.383	6.8304618805876\\
0.384	6.81312430444342\\
0.385	6.7958897084971\\
0.386	6.7787572573922\\
0.387	6.76172612444613\\
0.388	6.74479549153915\\
0.389	6.72796454900498\\
0.39	6.71123249552323\\
0.391	6.6945985380133\\
0.392	6.67806189153001\\
0.393	6.66162177916077\\
0.394	6.64527743192434\\
0.395	6.62902808867104\\
0.396	6.61287299598455\\
0.397	6.59681140808514\\
0.398	6.5808425867343\\
0.399	6.56496580114096\\
0.4	6.54918032786885\\
0.401	6.53348545074551\\
0.402	6.51788046077245\\
0.403	6.50236465603669\\
0.404	6.48693734162368\\
0.405	6.47159782953141\\
0.406	6.45634543858579\\
0.407	6.44117949435732\\
0.408	6.42609932907896\\
0.409	6.41110428156512\\
0.41	6.39619369713196\\
0.411	6.38136692751873\\
0.412	6.36662333081031\\
0.413	6.35196227136081\\
0.414	6.33738311971838\\
0.415	6.32288525255096\\
0.416	6.30846805257317\\
0.417	6.29413090847427\\
0.418	6.27987321484707\\
0.419	6.26569437211788\\
0.42	6.25159378647751\\
0.421	6.23757086981315\\
0.422	6.2236250396413\\
0.423	6.20975571904157\\
0.424	6.19596233659143\\
0.425	6.18224432630195\\
0.426	6.16860112755431\\
0.427	6.15503218503728\\
0.428	6.14153694868558\\
0.429	6.12811487361901\\
0.43	6.11476542008252\\
0.431	6.10148805338703\\
0.432	6.08828224385115\\
0.433	6.07514746674359\\
0.434	6.06208320222648\\
0.435	6.04908893529938\\
0.436	6.03616415574404\\
0.437	6.02330835807005\\
0.438	6.01052104146105\\
0.439	5.99780170972178\\
0.44	5.98514987122582\\
0.441	5.97256503886403\\
0.442	5.9600467299937\\
0.443	5.94759446638833\\
0.444	5.93520777418819\\
0.445	5.92288618385141\\
0.446	5.91062923010582\\
0.447	5.89843645190141\\
0.448	5.88630739236338\\
0.449	5.87424159874586\\
0.45	5.86223862238623\\
0.451	5.85029801866001\\
0.452	5.83841934693641\\
0.453	5.82660217053442\\
0.454	5.81484605667943\\
0.455	5.80315057646054\\
0.456	5.79151530478829\\
0.457	5.77993982035308\\
0.458	5.76842370558397\\
0.459	5.75696654660817\\
0.46	5.74556793321096\\
0.461	5.73422745879612\\
0.462	5.72294472034696\\
0.463	5.71171931838776\\
0.464	5.70055085694573\\
0.465	5.68943894351347\\
0.466	5.67838318901193\\
0.467	5.66738320775376\\
0.468	5.65643861740723\\
0.469	5.64554903896054\\
0.47	5.63471409668659\\
0.471	5.62393341810822\\
0.472	5.61320663396388\\
0.473	5.60253337817371\\
0.474	5.59191328780605\\
0.475	5.58134600304442\\
0.476	5.57083116715485\\
0.477	5.56036842645362\\
0.478	5.54995743027547\\
0.479	5.53959783094213\\
0.48	5.52928928373126\\
0.481	5.5190314468458\\
0.482	5.50882398138369\\
0.483	5.4986665513079\\
0.484	5.48855882341696\\
0.485	5.4785004673157\\
0.486	5.46849115538649\\
0.487	5.45853056276071\\
0.488	5.44861836729064\\
0.489	5.43875424952168\\
0.49	5.42893789266489\\
0.491	5.41916898256988\\
0.492	5.40944720769803\\
0.493	5.399772259096\\
0.494	5.39014383036962\\
0.495	5.38056161765801\\
0.496	5.37102531960811\\
0.497	5.36153463734943\\
0.498	5.35208927446914\\
0.499	5.34268893698746\\
0.5	5.33333333333333\\
0.501	5.3240221743204\\
0.502	5.31475517312321\\
0.503	5.30553204525381\\
0.504	5.29635250853849\\
0.505	5.28721628309493\\
0.506	5.27812309130947\\
0.507	5.26907265781482\\
0.508	5.26006470946785\\
0.509	5.25109897532778\\
0.51	5.24217518663458\\
0.511	5.23329307678757\\
0.512	5.22445238132434\\
0.513	5.21565283789989\\
0.514	5.206894186266\\
0.515	5.19817616825087\\
0.516	5.18949852773892\\
0.517	5.18086101065093\\
0.518	5.17226336492434\\
0.519	5.16370534049376\\
0.52	5.15518668927177\\
0.521	5.14670716512989\\
0.522	5.13826652387975\\
0.523	5.12986452325456\\
0.524	5.12150092289069\\
0.525	5.1131754843095\\
0.526	5.10488797089944\\
0.527	5.09663814789819\\
0.528	5.08842578237521\\
0.529	5.08025064321428\\
0.53	5.07211250109642\\
0.531	5.06401112848286\\
0.532	5.05594629959829\\
0.533	5.04791779041424\\
0.534	5.03992537863267\\
0.535	5.03196884366979\\
0.536	5.02404796663995\\
0.537	5.01616253033979\\
0.538	5.00831231923258\\
0.539	5.00049711943266\\
0.54	4.9927167186901\\
0.541	4.98497090637555\\
0.542	4.97725947346517\\
0.543	4.96958221252584\\
0.544	4.96193891770045\\
0.545	4.95432938469336\\
0.546	4.94675341075606\\
0.547	4.93921079467295\\
0.548	4.93170133674728\\
0.549	4.92422483878726\\
0.55	4.91678110409228\\
0.551	4.90936993743936\\
0.552	4.90199114506962\\
0.553	4.89464453467504\\
0.554	4.88732991538526\\
0.555	4.88004709775453\\
0.556	4.87279589374887\\
0.557	4.86557611673329\\
0.558	4.8583875814592\\
0.559	4.85123010405189\\
0.56	4.84410350199824\\
0.561	4.83700759413446\\
0.562	4.82994220063404\\
0.563	4.82290714299577\\
0.564	4.81590224403191\\
0.565	4.80892732785651\\
0.566	4.80198221987379\\
0.567	4.79506674676671\\
0.568	4.78818073648563\\
0.569	4.78132401823707\\
0.57	4.77449642247263\\
0.571	4.76769778087796\\
0.572	4.76092792636195\\
0.573	4.75418669304592\\
0.574	4.747473916253\\
0.575	4.74078943249757\\
0.576	4.73413307947487\\
0.577	4.72750469605062\\
0.578	4.72090412225087\\
0.579	4.71433119925186\\
0.58	4.70778576936999\\
0.581	4.701267676052\\
0.582	4.69477676386507\\
0.583	4.68831287848719\\
0.584	4.68187586669754\\
0.585	4.67546557636699\\
0.586	4.66908185644866\\
0.587	4.66272455696869\\
0.588	4.65639352901692\\
0.589	4.65008862473788\\
0.59	4.64380969732165\\
0.591	4.63755660099502\\
0.592	4.63132919101257\\
0.593	4.62512732364795\\
0.594	4.6189508561852\\
0.595	4.61279964691015\\
0.596	4.60667355510195\\
0.597	4.60057244102465\\
0.598	4.59449616591885\\
0.599	4.58844459199346\\
0.6	4.58241758241758\\
0.601	4.57641500131236\\
0.602	4.57043671374303\\
0.603	4.56448258571095\\
0.604	4.55855248414582\\
0.605	4.55264627689786\\
0.606	4.54676383273012\\
0.607	4.54090502131093\\
0.608	4.53506971320626\\
0.609	4.52925777987235\\
0.61	4.52346909364827\\
0.611	4.51770352774859\\
0.612	4.51196095625616\\
0.613	4.50624125411492\\
0.614	4.5005442971228\\
0.615	4.49486996192466\\
0.616	4.48921812600535\\
0.617	4.48358866768278\\
0.618	4.4779814661011\\
0.619	4.47239640122393\\
0.62	4.46683335382766\\
0.621	4.46129220549478\\
0.622	4.45577283860734\\
0.623	4.45027513634044\\
0.624	4.44479898265573\\
0.625	4.43934426229508\\
0.626	4.43391086077423\\
0.627	4.4284986643765\\
0.628	4.42310756014663\\
0.629	4.41773743588459\\
0.63	4.41238818013951\\
0.631	4.40705968220364\\
0.632	4.4017518321064\\
0.633	4.39646452060843\\
0.634	4.39119763919573\\
0.635	4.38595108007389\\
0.636	4.38072473616228\\
0.637	4.3755185010884\\
0.638	4.37033226918222\\
0.639	4.3651659354706\\
0.64	4.3600193956717\\
0.641	4.35489254618958\\
0.642	4.34978528410867\\
0.643	4.34469750718847\\
0.644	4.33962911385814\\
0.645	4.33458000321127\\
0.646	4.32955007500061\\
0.647	4.3245392296329\\
0.648	4.31954736816373\\
0.649	4.31457439229243\\
0.65	4.30962020435705\\
0.651	4.30468470732932\\
0.652	4.29976780480975\\
0.653	4.29486940102269\\
0.654	4.28998940081146\\
0.655	4.28512770963357\\
0.656	4.28028423355591\\
0.657	4.27545887925002\\
0.658	4.27065155398743\\
0.659	4.26586216563499\\
0.66	4.26109062265029\\
0.661	4.25633683407708\\
0.662	4.25160070954076\\
0.663	4.2468821592439\\
0.664	4.24218109396181\\
0.665	4.23749742503811\\
0.666	4.23283106438044\\
0.667	4.22818192445606\\
0.668	4.22354991828764\\
0.669	4.21893495944896\\
0.67	4.21433696206077\\
0.671	4.20975584078655\\
0.672	4.20519151082845\\
0.673	4.20064388792317\\
0.674	4.19611288833788\\
0.675	4.19159842886625\\
0.676	4.18710042682445\\
0.677	4.18261880004716\\
0.678	4.17815346688372\\
0.679	4.17370434619423\\
0.68	4.16927135734568\\
0.681	4.16485442020817\\
0.682	4.16045345515113\\
0.683	4.15606838303958\\
0.684	4.15169912523039\\
0.685	4.14734560356863\\
0.686	4.14300774038394\\
0.687	4.13868545848688\\
0.688	4.13437868116537\\
0.689	4.13008733218112\\
0.69	4.12581133576616\\
0.691	4.12155061661928\\
0.692	4.11730509990262\\
0.693	4.11307471123826\\
0.694	4.10885937670474\\
0.695	4.10465902283379\\
0.696	4.10047357660692\\
0.697	4.09630296545212\\
0.698	4.09214711724063\\
0.699	4.08800596028361\\
0.7	4.08387942332896\\
0.701	4.07976743555813\\
0.702	4.07566992658289\\
0.703	4.07158682644226\\
0.704	4.06751806559936\\
0.705	4.06346357493831\\
0.706	4.05942328576117\\
0.707	4.05539712978492\\
0.708	4.05138503913844\\
0.709	4.04738694635951\\
0.71	4.04340278439186\\
0.711	4.03943248658226\\
0.712	4.03547598667754\\
0.713	4.0315332188218\\
0.714	4.02760411755345\\
0.715	4.02368861780245\\
0.716	4.01978665488745\\
0.717	4.01589816451302\\
0.718	4.01202308276689\\
0.719	4.00816134611716\\
0.72	4.00431289140967\\
0.721	4.0004776558652\\
0.722	3.99665557707687\\
0.723	3.99284659300745\\
0.724	3.98905064198676\\
0.725	3.98526766270901\\
0.726	3.98149759423027\\
0.727	3.97774037596588\\
0.728	3.97399594768789\\
0.729	3.97026424952257\\
0.73	3.96654522194788\\
0.731	3.96283880579102\\
0.732	3.95914494222592\\
0.733	3.95546357277085\\
0.734	3.95179463928599\\
0.735	3.94813808397098\\
0.736	3.94449384936262\\
0.737	3.94086187833244\\
0.738	3.9372421140844\\
0.739	3.93363450015254\\
0.74	3.93003898039869\\
0.741	3.9264554990102\\
0.742	3.92288400049765\\
0.743	3.9193244296926\\
0.744	3.91577673174538\\
0.745	3.91224085212286\\
0.746	3.90871673660629\\
0.747	3.90520433128908\\
0.748	3.90170358257466\\
0.749	3.89821443717436\\
0.75	3.89473684210526\\
0.751	3.89127074468809\\
0.752	3.88781609254515\\
0.753	3.88437283359822\\
0.754	3.88094091606654\\
0.755	3.87752028846472\\
0.756	3.87411089960076\\
0.757	3.87071269857402\\
0.758	3.86732563477325\\
0.759	3.8639496578746\\
0.76	3.86058471783965\\
0.761	3.85723076491348\\
0.762	3.85388774962277\\
0.763	3.85055562277384\\
0.764	3.84723433545077\\
0.765	3.84392383901353\\
0.766	3.84062408509609\\
0.767	3.83733502560461\\
0.768	3.83405661271555\\
0.769	3.83078879887388\\
0.77	3.82753153679125\\
0.771	3.82428477944422\\
0.772	3.82104848007245\\
0.773	3.81782259217697\\
0.774	3.81460706951839\\
0.775	3.81140186611519\\
0.776	3.80820693624197\\
0.777	3.80502223442776\\
0.778	3.80184771545431\\
0.779	3.7986833343544\\
0.78	3.79552904641017\\
0.781	3.7923848071515\\
0.782	3.78925057235428\\
0.783	3.78612629803885\\
0.784	3.78301194046837\\
0.785	3.77990745614718\\
0.786	3.7768128018192\\
0.787	3.77372793446641\\
0.788	3.77065281130721\\
0.789	3.7675873897949\\
0.79	3.7645316276161\\
0.791	3.76148548268926\\
0.792	3.7584489131631\\
0.793	3.7554218774151\\
0.794	3.75240433405003\\
0.795	3.74939624189844\\
0.796	3.74639756001515\\
0.797	3.74340824767788\\
0.798	3.74042826438567\\
0.799	3.73745756985754\\
0.8	3.73449612403101\\
0.801	3.73154388706067\\
0.802	3.72860081931681\\
0.803	3.72566688138397\\
0.804	3.72274203405959\\
0.805	3.71982623835262\\
0.806	3.71691945548213\\
0.807	3.71402164687597\\
0.808	3.71113277416945\\
0.809	3.70825279920393\\
0.81	3.70538168402557\\
0.811	3.70251939088396\\
0.812	3.69966588223084\\
0.813	3.69682112071878\\
0.814	3.69398506919991\\
0.815	3.69115769072463\\
0.816	3.68833894854034\\
0.817	3.68552880609021\\
0.818	3.68272722701188\\
0.819	3.67993417513624\\
0.82	3.67714961448624\\
0.821	3.67437350927558\\
0.822	3.67160582390759\\
0.823	3.66884652297394\\
0.824	3.66609557125354\\
0.825	3.66335293371124\\
0.826	3.66061857549676\\
0.827	3.65789246194344\\
0.828	3.65517455856714\\
0.829	3.65246483106504\\
0.83	3.64976324531452\\
0.831	3.64706976737202\\
0.832	3.64438436347194\\
0.833	3.64170700002545\\
0.834	3.63903764361947\\
0.835	3.6363762610155\\
0.836	3.63372281914855\\
0.837	3.63107728512606\\
0.838	3.62843962622682\\
0.839	3.6258098098999\\
0.84	3.62318780376355\\
0.841	3.62057357560422\\
0.842	3.61796709337545\\
0.843	3.61536832519684\\
0.844	3.61277723935306\\
0.845	3.61019380429278\\
0.846	3.60761798862765\\
0.847	3.60504976113134\\
0.848	3.60248909073849\\
0.849	3.59993594654373\\
0.85	3.59739029780069\\
0.851	3.59485211392105\\
0.852	3.59232136447349\\
0.853	3.58979801918282\\
0.854	3.58728204792893\\
0.855	3.58477342074592\\
0.856	3.58227210782107\\
0.857	3.57977807949398\\
0.858	3.57729130625558\\
0.859	3.57481175874723\\
0.86	3.5723394077598\\
0.861	3.56987422423274\\
0.862	3.5674161792532\\
0.863	3.56496524405511\\
0.864	3.56252139001828\\
0.865	3.56008458866755\\
0.866	3.55765481167188\\
0.867	3.55523203084345\\
0.868	3.55281621813687\\
0.869	3.55040734564822\\
0.87	3.54800538561429\\
0.871	3.54561031041164\\
0.872	3.54322209255583\\
0.873	3.54084070470053\\
0.874	3.53846611963672\\
0.875	3.53609831029186\\
0.876	3.53373724972903\\
0.877	3.53138291114619\\
0.878	3.52903526787528\\
0.879	3.5266942933815\\
0.88	3.52435996126245\\
0.881	3.52203224524738\\
0.882	3.51971111919638\\
0.883	3.5173965570996\\
0.884	3.5150885330765\\
0.885	3.51278702137502\\
0.886	3.51049199637088\\
0.887	3.50820343256679\\
0.888	3.5059213045917\\
0.889	3.50364558720004\\
0.89	3.50137625527099\\
0.891	3.49911328380773\\
0.892	3.49685664793673\\
0.893	3.49460632290698\\
0.894	3.4923622840893\\
0.895	3.49012450697562\\
0.896	3.48789296717824\\
0.897	3.48566764042913\\
0.898	3.48344850257927\\
0.899	3.48123552959787\\
0.9	3.47902869757174\\
0.901	3.47682798270459\\
0.902	3.47463336131632\\
0.903	3.47244480984235\\
0.904	3.47026230483296\\
0.905	3.4680858229526\\
0.906	3.46591534097923\\
0.907	3.46375083580366\\
0.908	3.46159228442889\\
0.909	3.45943966396945\\
0.91	3.45729295165079\\
0.911	3.45515212480856\\
0.912	3.45301716088805\\
0.913	3.4508880374435\\
0.914	3.44876473213749\\
0.915	3.44664722274032\\
0.916	3.44453548712937\\
0.917	3.4424295032885\\
0.918	3.44032924930741\\
0.919	3.43823470338105\\
0.92	3.43614584380901\\
0.921	3.43406264899493\\
0.922	3.43198509744586\\
0.923	3.42991316777172\\
0.924	3.42784683868466\\
0.925	3.42578608899852\\
0.926	3.42373089762823\\
0.927	3.42168124358919\\
0.928	3.41963710599677\\
0.929	3.41759846406569\\
0.93	3.41556529710945\\
0.931	3.41353758453982\\
0.932	3.4115153058662\\
0.933	3.40949844069513\\
0.934	3.40748696872971\\
0.935	3.40548086976906\\
0.936	3.40348012370776\\
0.937	3.40148471053534\\
0.938	3.39949461033571\\
0.939	3.39750980328664\\
0.94	3.39553026965922\\
0.941	3.39355598981737\\
0.942	3.39158694421726\\
0.943	3.38962311340682\\
0.944	3.38766447802524\\
0.945	3.38571101880243\\
0.946	3.3837627165585\\
0.947	3.3818195522033\\
0.948	3.37988150673587\\
0.949	3.37794856124397\\
0.95	3.37602069690355\\
0.951	3.3740978949783\\
0.952	3.37218013681913\\
0.953	3.3702674038637\\
0.954	3.3683596776359\\
0.955	3.36645693974543\\
0.956	3.36455917188726\\
0.957	3.3626663558412\\
0.958	3.36077847347142\\
0.959	3.35889550672594\\
0.96	3.35701743763623\\
0.961	3.35514424831671\\
0.962	3.3532759209643\\
0.963	3.35141243785793\\
0.964	3.34955378135816\\
0.965	3.34769993390666\\
0.966	3.3458508780258\\
0.967	3.34400659631818\\
0.968	3.34216707146621\\
0.969	3.34033228623167\\
0.97	3.33850222345525\\
0.971	3.33667686605615\\
0.972	3.33485619703163\\
0.973	3.33304019945656\\
0.974	3.33122885648304\\
0.975	3.32942215133996\\
0.976	3.32762006733257\\
0.977	3.32582258784206\\
0.978	3.32402969632516\\
0.979	3.32224137631374\\
0.98	3.32045761141436\\
0.981	3.3186783853079\\
0.982	3.31690368174913\\
0.983	3.31513348456634\\
0.984	3.3133677776609\\
0.985	3.31160654500691\\
0.986	3.30984977065076\\
0.987	3.30809743871077\\
0.988	3.30634953337679\\
0.989	3.30460603890982\\
0.99	3.30286693964162\\
0.991	3.30113221997431\\
0.992	3.29940186438003\\
0.993	3.29767585740054\\
0.994	3.29595418364683\\
0.995	3.2942368277988\\
0.996	3.29252377460482\\
0.997	3.29081500888141\\
0.998	3.28911051551287\\
0.999	3.28741027945091\\
1	3.28571428571429\\
1.001	3.28402251938843\\
1.002	3.28233496562514\\
1.003	3.28065160964215\\
1.004	3.27897243672287\\
1.005	3.27729743221595\\
1.006	3.275626581535\\
1.007	3.27395987015819\\
1.008	3.27229728362795\\
1.009	3.27063880755061\\
1.01	3.26898442759605\\
1.011	3.26733412949739\\
1.012	3.26568789905063\\
1.013	3.26404572211434\\
1.014	3.26240758460931\\
1.015	3.26077347251822\\
1.016	3.25914337188534\\
1.017	3.25751726881616\\
1.018	3.25589514947713\\
1.019	3.25427700009528\\
1.02	3.25266280695793\\
1.021	3.25105255641237\\
1.022	3.24944623486554\\
1.023	3.24784382878373\\
1.024	3.24624532469225\\
1.025	3.24465070917514\\
1.026	3.24305996887483\\
1.027	3.2414730904919\\
1.028	3.23989006078469\\
1.029	3.23831086656908\\
1.03	3.23673549471813\\
1.031	3.2351639321618\\
1.032	3.23359616588669\\
1.033	3.23203218293569\\
1.034	3.23047197040771\\
1.035	3.22891551545741\\
1.036	3.22736280529487\\
1.037	3.22581382718535\\
1.038	3.22426856844895\\
1.039	3.22272701646039\\
1.04	3.22118915864865\\
1.041	3.21965498249678\\
1.042	3.21812447554154\\
1.043	3.21659762537317\\
1.044	3.2150744196351\\
1.045	3.21355484602368\\
1.046	3.21203889228789\\
1.047	3.21052654622912\\
1.048	3.20901779570082\\
1.049	3.20751262860832\\
1.05	3.2060110329085\\
1.051	3.20451299660956\\
1.052	3.20301850777073\\
1.053	3.20152755450205\\
1.054	3.20004012496407\\
1.055	3.19855620736761\\
1.056	3.1970757899735\\
1.057	3.19559886109234\\
1.058	3.19412540908421\\
1.059	3.19265542235847\\
1.06	3.19118888937346\\
1.061	3.18972579863629\\
1.062	3.18826613870255\\
1.063	3.18680989817613\\
1.064	3.18535706570889\\
1.065	3.18390763000048\\
1.066	3.18246157979811\\
1.067	3.18101890389622\\
1.068	3.17957959113637\\
1.069	3.17814363040687\\
1.07	3.17671101064265\\
1.071	3.17528172082498\\
1.072	3.17385574998121\\
1.073	3.17243308718461\\
1.074	3.17101372155408\\
1.075	3.16959764225392\\
1.076	3.16818483849366\\
1.077	3.16677529952776\\
1.078	3.16536901465543\\
1.079	3.16396597322042\\
1.08	3.16256616461074\\
1.081	3.16116957825848\\
1.082	3.1597762036396\\
1.083	3.15838603027367\\
1.084	3.1569990477237\\
1.085	3.15561524559588\\
1.086	3.15423461353939\\
1.087	3.15285714124618\\
1.088	3.15148281845078\\
1.089	3.15011163493004\\
1.09	3.14874358050296\\
1.091	3.14737864503046\\
1.092	3.14601681841521\\
1.093	3.14465809060136\\
1.094	3.1433024515744\\
1.095	3.1419498913609\\
1.096	3.14060040002834\\
1.097	3.13925396768493\\
1.098	3.13791058447934\\
1.099	3.13657024060056\\
1.1	3.1352329262777\\
1.101	3.13389863177976\\
1.102	3.13256734741543\\
1.103	3.13123906353297\\
1.104	3.12991377051991\\
1.105	3.12859145880293\\
1.106	3.12727211884767\\
1.107	3.12595574115848\\
1.108	3.12464231627828\\
1.109	3.12333183478839\\
1.11	3.12202428730827\\
1.111	3.1207196644954\\
1.112	3.11941795704508\\
1.113	3.11811915569021\\
1.114	3.11682325120116\\
1.115	3.11553023438555\\
1.116	3.1142400960881\\
1.117	3.11295282719041\\
1.118	3.11166841861082\\
1.119	3.1103868613042\\
1.12	3.1091081462618\\
1.121	3.10783226451106\\
1.122	3.10655920711545\\
1.123	3.10528896517427\\
1.124	3.10402152982248\\
1.125	3.10275689223058\\
1.126	3.10149504360435\\
1.127	3.10023597518476\\
1.128	3.09897967824776\\
1.129	3.09772614410413\\
1.13	3.09647536409928\\
1.131	3.09522732961315\\
1.132	3.09398203205995\\
1.133	3.09273946288809\\
1.134	3.09149961357996\\
1.135	3.09026247565178\\
1.136	3.08902804065345\\
1.137	3.08779630016836\\
1.138	3.08656724581328\\
1.139	3.08534086923814\\
1.14	3.08411716212592\\
1.141	3.08289611619248\\
1.142	3.08167772318639\\
1.143	3.08046197488879\\
1.144	3.07924886311322\\
1.145	3.07803837970548\\
1.146	3.07683051654348\\
1.147	3.07562526553708\\
1.148	3.07442261862792\\
1.149	3.07322256778932\\
1.15	3.07202510502607\\
1.151	3.07083022237433\\
1.152	3.06963791190145\\
1.153	3.06844816570586\\
1.154	3.06726097591686\\
1.155	3.06607633469456\\
1.156	3.06489423422964\\
1.157	3.06371466674329\\
1.158	3.06253762448703\\
1.159	3.06136309974256\\
1.16	3.06019108482163\\
1.161	3.05902157206589\\
1.162	3.05785455384677\\
1.163	3.05669002256533\\
1.164	3.05552797065211\\
1.165	3.05436839056701\\
1.166	3.05321127479913\\
1.167	3.05205661586666\\
1.168	3.05090440631675\\
1.169	3.04975463872533\\
1.17	3.04860730569701\\
1.171	3.04746239986496\\
1.172	3.04631991389073\\
1.173	3.04517984046417\\
1.174	3.04404217230328\\
1.175	3.04290690215404\\
1.176	3.04177402279035\\
1.177	3.04064352701385\\
1.178	3.03951540765382\\
1.179	3.03838965756702\\
1.18	3.0372662696376\\
1.181	3.03614523677696\\
1.182	3.0350265519236\\
1.183	3.03391020804304\\
1.184	3.03279619812766\\
1.185	3.03168451519659\\
1.186	3.03057515229559\\
1.187	3.0294681024969\\
1.188	3.02836335889919\\
1.189	3.02726091462734\\
1.19	3.0261607628324\\
1.191	3.02506289669143\\
1.192	3.02396730940739\\
1.193	3.02287399420904\\
1.194	3.02178294435078\\
1.195	3.02069415311258\\
1.196	3.01960761379983\\
1.197	3.01852331974323\\
1.198	3.01744126429869\\
1.199	3.01636144084721\\
1.2	3.01528384279476\\
1.201	3.01420846357215\\
1.202	3.01313529663497\\
1.203	3.0120643354634\\
1.204	3.01099557356217\\
1.205	3.00992900446042\\
1.206	3.00886462171158\\
1.207	3.00780241889327\\
1.208	3.0067423896072\\
1.209	3.00568452747904\\
1.21	3.00462882615834\\
1.211	3.00357527931838\\
1.212	3.0025238806561\\
1.213	3.001474623892\\
1.214	3.00042750276999\\
1.215	2.99938251105734\\
1.216	2.99833964254451\\
1.217	2.9972988910451\\
1.218	2.99626025039574\\
1.219	2.99522371445596\\
1.22	2.9941892771081\\
1.221	2.99315693225722\\
1.222	2.99212667383098\\
1.223	2.99109849577955\\
1.224	2.99007239207551\\
1.225	2.98904835671375\\
1.226	2.98802638371136\\
1.227	2.98700646710753\\
1.228	2.98598860096348\\
1.229	2.98497277936232\\
1.23	2.98395899640901\\
1.231	2.98294724623018\\
1.232	2.98193752297411\\
1.233	2.98092982081061\\
1.234	2.97992413393089\\
1.235	2.97892045654754\\
1.236	2.97791878289435\\
1.237	2.97691910722627\\
1.238	2.9759214238193\\
1.239	2.97492572697041\\
1.24	2.97393201099743\\
1.241	2.97294027023897\\
1.242	2.97195049905431\\
1.243	2.97096269182334\\
1.244	2.96997684294643\\
1.245	2.96899294684439\\
1.246	2.96801099795834\\
1.247	2.96703099074961\\
1.248	2.96605291969972\\
1.249	2.96507677931019\\
1.25	2.96410256410256\\
1.251	2.96313026861822\\
1.252	2.96215988741837\\
1.253	2.96119141508388\\
1.254	2.9602248462153\\
1.255	2.95926017543266\\
1.256	2.95829739737547\\
1.257	2.95733650670261\\
1.258	2.9563774980922\\
1.259	2.95542036624161\\
1.26	2.95446510586728\\
1.261	2.9535117117047\\
1.262	2.95256017850831\\
1.263	2.95161050105141\\
1.264	2.95066267412608\\
1.265	2.9497166925431\\
1.266	2.94877255113188\\
1.267	2.94783024474036\\
1.268	2.94688976823494\\
1.269	2.94595111650042\\
1.27	2.94501428443987\\
1.271	2.94407926697461\\
1.272	2.94314605904408\\
1.273	2.9422146556058\\
1.274	2.94128505163527\\
1.275	2.9403572421259\\
1.276	2.93943122208893\\
1.277	2.93850698655338\\
1.278	2.93758453056591\\
1.279	2.93666384919081\\
1.28	2.93574493750989\\
1.281	2.93482779062242\\
1.282	2.93391240364504\\
1.283	2.9329987717117\\
1.284	2.93208688997358\\
1.285	2.93117675359901\\
1.286	2.93026835777341\\
1.287	2.92936169769921\\
1.288	2.92845676859577\\
1.289	2.92755356569933\\
1.29	2.92665208426291\\
1.291	2.92575231955626\\
1.292	2.92485426686577\\
1.293	2.92395792149443\\
1.294	2.92306327876173\\
1.295	2.92217033400359\\
1.296	2.92127908257231\\
1.297	2.9203895198365\\
1.298	2.91950164118098\\
1.299	2.91861544200676\\
1.3	2.91773091773092\\
1.301	2.91684806378658\\
1.302	2.91596687562281\\
1.303	2.91508734870459\\
1.304	2.91420947851271\\
1.305	2.91333326054371\\
1.306	2.91245869030985\\
1.307	2.91158576333899\\
1.308	2.91071447517456\\
1.309	2.90984482137548\\
1.31	2.90897679751611\\
1.311	2.90811039918616\\
1.312	2.90724562199066\\
1.313	2.90638246154985\\
1.314	2.90552091349917\\
1.315	2.90466097348916\\
1.316	2.90380263718539\\
1.317	2.90294590026843\\
1.318	2.90209075843377\\
1.319	2.90123720739175\\
1.32	2.90038524286752\\
1.321	2.89953486060095\\
1.322	2.89868605634659\\
1.323	2.89783882587359\\
1.324	2.89699316496568\\
1.325	2.89614906942106\\
1.326	2.89530653505235\\
1.327	2.89446555768657\\
1.328	2.89362613316504\\
1.329	2.89278825734332\\
1.33	2.89195192609117\\
1.331	2.89111713529249\\
1.332	2.89028388084526\\
1.333	2.88945215866146\\
1.334	2.88862196466705\\
1.335	2.88779329480187\\
1.336	2.88696614501963\\
1.337	2.88614051128781\\
1.338	2.88531638958762\\
1.339	2.88449377591396\\
1.34	2.88367266627534\\
1.341	2.88285305669383\\
1.342	2.882034943205\\
1.343	2.88121832185789\\
1.344	2.88040318871492\\
1.345	2.87958953985187\\
1.346	2.87877737135777\\
1.347	2.87796667933493\\
1.348	2.87715745989881\\
1.349	2.87634970917798\\
1.35	2.87554342331412\\
1.351	2.8747385984619\\
1.352	2.87393523078896\\
1.353	2.87313331647586\\
1.354	2.87233285171599\\
1.355	2.87153383271559\\
1.356	2.87073625569362\\
1.357	2.86994011688176\\
1.358	2.86914541252433\\
1.359	2.86835213887826\\
1.36	2.86756029221301\\
1.361	2.86676986881058\\
1.362	2.86598086496536\\
1.363	2.86519327698417\\
1.364	2.86440710118619\\
1.365	2.86362233390285\\
1.366	2.86283897147788\\
1.367	2.86205701026716\\
1.368	2.86127644663876\\
1.369	2.86049727697281\\
1.37	2.85971949766153\\
1.371	2.85894310510911\\
1.372	2.8581680957317\\
1.373	2.85739446595738\\
1.374	2.85662221222605\\
1.375	2.85585133098945\\
1.376	2.85508181871107\\
1.377	2.85431367186612\\
1.378	2.85354688694147\\
1.379	2.85278146043563\\
1.38	2.85201738885866\\
1.381	2.85125466873217\\
1.382	2.85049329658924\\
1.383	2.8497332689744\\
1.384	2.84897458244357\\
1.385	2.848217233564\\
1.386	2.84746121891425\\
1.387	2.84670653508415\\
1.388	2.84595317867472\\
1.389	2.84520114629816\\
1.39	2.84445043457778\\
1.391	2.84370104014799\\
1.392	2.8429529596542\\
1.393	2.84220618975285\\
1.394	2.84146072711129\\
1.395	2.84071656840779\\
1.396	2.83997371033149\\
1.397	2.83923214958233\\
1.398	2.83849188287103\\
1.399	2.83775290691905\\
1.4	2.83701521845852\\
1.401	2.83627881423224\\
1.402	2.83554369099359\\
1.403	2.83480984550655\\
1.404	2.83407727454558\\
1.405	2.83334597489565\\
1.406	2.83261594335216\\
1.407	2.8318871767209\\
1.408	2.83115967181803\\
1.409	2.83043342547002\\
1.41	2.82970843451362\\
1.411	2.8289846957958\\
1.412	2.82826220617376\\
1.413	2.82754096251483\\
1.414	2.82682096169645\\
1.415	2.82610220060615\\
1.416	2.82538467614151\\
1.417	2.82466838521008\\
1.418	2.82395332472938\\
1.419	2.82323949162686\\
1.42	2.82252688283984\\
1.421	2.82181549531549\\
1.422	2.82110532601078\\
1.423	2.82039637189245\\
1.424	2.81968862993697\\
1.425	2.81898209713049\\
1.426	2.81827677046882\\
1.427	2.81757264695739\\
1.428	2.81686972361121\\
1.429	2.81616799745483\\
1.43	2.81546746552228\\
1.431	2.81476812485711\\
1.432	2.81406997251224\\
1.433	2.81337300555004\\
1.434	2.8126772210422\\
1.435	2.81198261606974\\
1.436	2.81128918772299\\
1.437	2.81059693310149\\
1.438	2.80990584931404\\
1.439	2.80921593347858\\
1.44	2.80852718272222\\
1.441	2.80783959418116\\
1.442	2.80715316500069\\
1.443	2.80646789233513\\
1.444	2.80578377334782\\
1.445	2.80510080521104\\
1.446	2.80441898510603\\
1.447	2.80373831022292\\
1.448	2.80305877776073\\
1.449	2.80238038492727\\
1.45	2.80170312893919\\
1.451	2.80102700702188\\
1.452	2.80035201640948\\
1.453	2.79967815434483\\
1.454	2.79900541807941\\
1.455	2.79833380487337\\
1.456	2.79766331199543\\
1.457	2.7969939367229\\
1.458	2.79632567634161\\
1.459	2.79565852814588\\
1.46	2.79499248943855\\
1.461	2.79432755753084\\
1.462	2.79366372974241\\
1.463	2.79300100340128\\
1.464	2.79233937584383\\
1.465	2.79167884441473\\
1.466	2.79101940646694\\
1.467	2.79036105936166\\
1.468	2.78970380046833\\
1.469	2.78904762716455\\
1.47	2.78839253683609\\
1.471	2.78773852687683\\
1.472	2.78708559468876\\
1.473	2.78643373768193\\
1.474	2.78578295327441\\
1.475	2.78513323889229\\
1.476	2.78448459196963\\
1.477	2.78383700994841\\
1.478	2.78319049027855\\
1.479	2.78254503041785\\
1.48	2.78190062783196\\
1.481	2.78125727999433\\
1.482	2.78061498438625\\
1.483	2.77997373849674\\
1.484	2.77933353982258\\
1.485	2.77869438586824\\
1.486	2.77805627414587\\
1.487	2.77741920217529\\
1.488	2.77678316748391\\
1.489	2.77614816760678\\
1.49	2.77551420008646\\
1.491	2.77488126247309\\
1.492	2.7742493523243\\
1.493	2.77361846720521\\
1.494	2.77298860468837\\
1.495	2.77235976235379\\
1.496	2.77173193778885\\
1.497	2.77110512858832\\
1.498	2.7704793323543\\
1.499	2.76985454669621\\
1.5	2.76923076923077\\
};
\addlegendentry{M/M/1/2};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{0.3	7.43261054421769\\
0.301	7.41020014388111\\
0.302	7.38794631192193\\
0.303	7.36584751442051\\
0.304	7.34390223717118\\
0.305	7.32210898536468\\
0.306	7.30046628327677\\
0.307	7.27897267396281\\
0.308	7.2576267189583\\
0.309	7.23642699798513\\
0.31	7.21537210866353\\
0.311	7.19446066622943\\
0.312	7.17369130325731\\
0.313	7.15306266938821\\
0.314	7.13257343106298\\
0.315	7.11222227126045\\
0.316	7.09200788924066\\
0.317	7.07192900029276\\
0.318	7.05198433548776\\
0.319	7.03217264143572\\
0.32	7.01249268004761\\
0.321	6.99294322830146\\
0.322	6.97352307801288\\
0.323	6.95423103560974\\
0.324	6.93506592191107\\
0.325	6.91602657190989\\
0.326	6.89711183456009\\
0.327	6.87832057256711\\
0.328	6.85965166218241\\
0.329	6.84110399300172\\
0.33	6.8226764677668\\
0.331	6.80436800217086\\
0.332	6.78617752466739\\
0.333	6.76810397628241\\
0.334	6.75014631043008\\
0.335	6.73230349273152\\
0.336	6.71457450083687\\
0.337	6.69695832425048\\
0.338	6.67945396415914\\
0.339	6.66206043326333\\
0.34	6.64477675561138\\
0.341	6.62760196643659\\
0.342	6.61053511199707\\
0.343	6.59357524941842\\
0.344	6.5767214465391\\
0.345	6.55997278175842\\
0.346	6.5433283438872\\
0.347	6.52678723200089\\
0.348	6.51034855529529\\
0.349	6.49401143294464\\
0.35	6.47777499396213\\
0.351	6.46163837706277\\
0.352	6.44560073052859\\
0.353	6.42966121207603\\
0.354	6.41381898872562\\
0.355	6.3980732366738\\
0.356	6.38242314116685\\
0.357	6.36686789637697\\
0.358	6.35140670528033\\
0.359	6.33603877953719\\
0.36	6.32076333937394\\
0.361	6.30557961346716\\
0.362	6.29048683882942\\
0.363	6.27548426069712\\
0.364	6.26057113242001\\
0.365	6.24574671535256\\
0.366	6.2310102787471\\
0.367	6.21636109964864\\
0.368	6.20179846279138\\
0.369	6.18732166049693\\
0.37	6.17292999257409\\
0.371	6.15862276622026\\
0.372	6.14439929592442\\
0.373	6.13025890337161\\
0.374	6.11620091734898\\
0.375	6.10222467365324\\
0.376	6.08832951499965\\
0.377	6.07451479093236\\
0.378	6.06077985773617\\
0.379	6.04712407834972\\
0.38	6.03354682227996\\
0.381	6.02004746551795\\
0.382	6.006625390456\\
0.383	5.99327998580608\\
0.384	5.98001064651941\\
0.385	5.96681677370741\\
0.386	5.95369777456377\\
0.387	5.94065306228768\\
0.388	5.92768205600832\\
0.389	5.91478418071046\\
0.39	5.90195886716111\\
0.391	5.8892055518374\\
0.392	5.87652367685545\\
0.393	5.86391268990036\\
0.394	5.85137204415719\\
0.395	5.83890119824307\\
0.396	5.82649961614019\\
0.397	5.81416676712989\\
0.398	5.80190212572768\\
0.399	5.78970517161921\\
0.4	5.77757538959725\\
0.401	5.76551226949946\\
0.402	5.75351530614725\\
0.403	5.74158399928536\\
0.404	5.72971785352247\\
0.405	5.71791637827256\\
0.406	5.70617908769715\\
0.407	5.69450550064845\\
0.408	5.68289514061322\\
0.409	5.67134753565752\\
0.41	5.65986221837218\\
0.411	5.64843872581914\\
0.412	5.63707659947848\\
0.413	5.62577538519624\\
0.414	5.61453463313296\\
0.415	5.60335389771299\\
0.416	5.59223273757448\\
0.417	5.58117071552009\\
0.418	5.57016739846838\\
0.419	5.55922235740588\\
0.42	5.54833516733987\\
0.421	5.5375054072518\\
0.422	5.52673266005132\\
0.423	5.51601651253098\\
0.424	5.5053565553216\\
0.425	5.49475238284816\\
0.426	5.48420359328641\\
0.427	5.47370978851998\\
0.428	5.46327057409814\\
0.429	5.45288555919411\\
0.43	5.44255435656395\\
0.431	5.43227658250602\\
0.432	5.42205185682097\\
0.433	5.41187980277228\\
0.434	5.40176004704735\\
0.435	5.39169221971911\\
0.436	5.38167595420809\\
0.437	5.37171088724512\\
0.438	5.3617966588344\\
0.439	5.35193291221718\\
0.44	5.3421192938358\\
0.441	5.33235545329836\\
0.442	5.32264104334368\\
0.443	5.31297571980691\\
0.444	5.30335914158546\\
0.445	5.29379097060543\\
0.446	5.28427087178848\\
0.447	5.27479851301911\\
0.448	5.26537356511246\\
0.449	5.25599570178236\\
0.45	5.24666459960999\\
0.451	5.23737993801278\\
0.452	5.22814139921386\\
0.453	5.21894866821177\\
0.454	5.20980143275068\\
0.455	5.20069938329089\\
0.456	5.1916422129798\\
0.457	5.1826296176232\\
0.458	5.17366129565693\\
0.459	5.16473694811892\\
0.46	5.15585627862158\\
0.461	5.14701899332453\\
0.462	5.1382248009077\\
0.463	5.12947341254475\\
0.464	5.12076454187682\\
0.465	5.11209790498664\\
0.466	5.10347322037295\\
0.467	5.09489020892522\\
0.468	5.08634859389873\\
0.469	5.07784810088992\\
0.47	5.06938845781209\\
0.471	5.06096939487133\\
0.472	5.05259064454286\\
0.473	5.04425194154755\\
0.474	5.0359530228288\\
0.475	5.0276936275297\\
0.476	5.0194734969704\\
0.477	5.01129237462591\\
0.478	5.00315000610397\\
0.479	4.99504613912338\\
0.48	4.98698052349247\\
0.481	4.97895291108789\\
0.482	4.97096305583364\\
0.483	4.96301071368034\\
0.484	4.95509564258478\\
0.485	4.94721760248974\\
0.486	4.93937635530393\\
0.487	4.93157166488235\\
0.488	4.92380329700674\\
0.489	4.91607101936633\\
0.49	4.90837460153883\\
0.491	4.90071381497159\\
0.492	4.89308843296304\\
0.493	4.88549823064434\\
0.494	4.87794298496123\\
0.495	4.87042247465606\\
0.496	4.86293648025016\\
0.497	4.85548478402626\\
0.498	4.84806717001121\\
0.499	4.84068342395889\\
0.5	4.83333333333333\\
0.501	4.82601668729196\\
0.502	4.81873327666912\\
0.503	4.8114828939598\\
0.504	4.80426533330343\\
0.505	4.79708039046802\\
0.506	4.78992786283434\\
0.507	4.78280754938041\\
0.508	4.77571925066607\\
0.509	4.76866276881777\\
0.51	4.76163790751354\\
0.511	4.75464447196812\\
0.512	4.74768226891827\\
0.513	4.7407511066082\\
0.514	4.73385079477528\\
0.515	4.72698114463575\\
0.516	4.72014196887076\\
0.517	4.71333308161244\\
0.518	4.70655429843019\\
0.519	4.69980543631711\\
0.52	4.69308631367659\\
0.521	4.68639675030902\\
0.522	4.67973656739872\\
0.523	4.67310558750091\\
0.524	4.66650363452893\\
0.525	4.65993053374153\\
0.526	4.65338611173037\\
0.527	4.64687019640754\\
0.528	4.6403826169934\\
0.529	4.63392320400434\\
0.53	4.62749178924088\\
0.531	4.62108820577574\\
0.532	4.61471228794215\\
0.533	4.60836387132222\\
0.534	4.60204279273549\\
0.535	4.59574889022755\\
0.536	4.58948200305883\\
0.537	4.58324197169349\\
0.538	4.57702863778845\\
0.539	4.57084184418251\\
0.54	4.56468143488559\\
0.541	4.55854725506815\\
0.542	4.55243915105061\\
0.543	4.546356970293\\
0.544	4.54030056138465\\
0.545	4.53426977403401\\
0.546	4.52826445905856\\
0.547	4.5222844683749\\
0.548	4.51632965498882\\
0.549	4.51039987298563\\
0.55	4.50449497752044\\
0.551	4.49861482480867\\
0.552	4.49275927211656\\
0.553	4.48692817775188\\
0.554	4.48112140105462\\
0.555	4.47533880238789\\
0.556	4.46958024312887\\
0.557	4.46384558565982\\
0.558	4.45813469335923\\
0.559	4.4524474305931\\
0.56	4.44678366270617\\
0.561	4.44114325601341\\
0.562	4.43552607779148\\
0.563	4.42993199627037\\
0.564	4.424360880625\\
0.565	4.41881260096705\\
0.566	4.4132870283368\\
0.567	4.40778403469503\\
0.568	4.40230349291507\\
0.569	4.3968452767749\\
0.57	4.39140926094929\\
0.571	4.3859953210021\\
0.572	4.38060333337863\\
0.573	4.37523317539799\\
0.574	4.36988472524563\\
0.575	4.36455786196591\\
0.576	4.35925246545473\\
0.577	4.35396841645227\\
0.578	4.34870559653578\\
0.579	4.34346388811245\\
0.58	4.33824317441233\\
0.581	4.33304333948138\\
0.582	4.32786426817453\\
0.583	4.32270584614882\\
0.584	4.31756795985666\\
0.585	4.31245049653906\\
0.586	4.30735334421905\\
0.587	4.30227639169505\\
0.588	4.29721952853438\\
0.589	4.29218264506681\\
0.59	4.28716563237819\\
0.591	4.2821683823041\\
0.592	4.27719078742362\\
0.593	4.2722327410531\\
0.594	4.26729413724006\\
0.595	4.26237487075712\\
0.596	4.25747483709593\\
0.597	4.25259393246129\\
0.598	4.24773205376519\\
0.599	4.242889098621\\
0.6	4.23806496533769\\
0.601	4.2332595529141\\
0.602	4.22847276103324\\
0.603	4.22370449005673\\
0.604	4.2189546410192\\
0.605	4.21422311562281\\
0.606	4.20950981623174\\
0.607	4.20481464586688\\
0.608	4.2001375082004\\
0.609	4.19547830755049\\
0.61	4.19083694887612\\
0.611	4.18621333777181\\
0.612	4.18160738046254\\
0.613	4.17701898379859\\
0.614	4.17244805525054\\
0.615	4.16789450290425\\
0.616	4.1633582354559\\
0.617	4.1588391622071\\
0.618	4.15433719306004\\
0.619	4.14985223851265\\
0.62	4.14538420965386\\
0.621	4.14093301815885\\
0.622	4.1364985762844\\
0.623	4.13208079686424\\
0.624	4.12767959330448\\
0.625	4.12329487957903\\
0.626	4.11892657022514\\
0.627	4.11457458033889\\
0.628	4.11023882557081\\
0.629	4.10591922212148\\
0.63	4.10161568673721\\
0.631	4.09732813670571\\
0.632	4.09305648985188\\
0.633	4.08880066453355\\
0.634	4.08456057963731\\
0.635	4.0803361545744\\
0.636	4.07612730927657\\
0.637	4.07193396419204\\
0.638	4.06775604028146\\
0.639	4.06359345901391\\
0.64	4.05944614236299\\
0.641	4.05531401280287\\
0.642	4.05119699330439\\
0.643	4.04709500733128\\
0.644	4.04300797883628\\
0.645	4.03893583225739\\
0.646	4.03487849251417\\
0.647	4.03083588500395\\
0.648	4.02680793559823\\
0.649	4.02279457063902\\
0.65	4.01879571693521\\
0.651	4.014811301759\\
0.652	4.01084125284239\\
0.653	4.00688549837365\\
0.654	4.00294396699382\\
0.655	3.99901658779329\\
0.656	3.99510329030839\\
0.657	3.99120400451797\\
0.658	3.98731866084008\\
0.659	3.9834471901286\\
0.66	3.97958952367\\
0.661	3.97574559318004\\
0.662	3.97191533080053\\
0.663	3.96809866909614\\
0.664	3.96429554105119\\
0.665	3.96050588006653\\
0.666	3.9567296199564\\
0.667	3.95296669494532\\
0.668	3.94921703966508\\
0.669	3.94548058915159\\
0.67	3.94175727884197\\
0.671	3.93804704457151\\
0.672	3.93434982257072\\
0.673	3.93066554946237\\
0.674	3.92699416225861\\
0.675	3.92333559835806\\
0.676	3.91968979554299\\
0.677	3.91605669197642\\
0.678	3.91243622619936\\
0.679	3.90882833712801\\
0.68	3.90523296405098\\
0.681	3.90165004662658\\
0.682	3.89807952488008\\
0.683	3.89452133920104\\
0.684	3.89097543034062\\
0.685	3.88744173940894\\
0.686	3.8839202078725\\
0.687	3.88041077755149\\
0.688	3.87691339061731\\
0.689	3.87342798958994\\
0.69	3.86995451733546\\
0.691	3.86649291706349\\
0.692	3.86304313232474\\
0.693	3.85960510700853\\
0.694	3.8561787853403\\
0.695	3.85276411187927\\
0.696	3.84936103151594\\
0.697	3.84596948946976\\
0.698	3.84258943128676\\
0.699	3.83922080283715\\
0.7	3.83586355031309\\
0.701	3.83251762022629\\
0.702	3.82918295940578\\
0.703	3.8258595149956\\
0.704	3.82254723445261\\
0.705	3.81924606554418\\
0.706	3.81595595634605\\
0.707	3.81267685524009\\
0.708	3.80940871091217\\
0.709	3.80615147234995\\
0.71	3.80290508884078\\
0.711	3.79966950996956\\
0.712	3.79644468561664\\
0.713	3.79323056595574\\
0.714	3.7900271014519\\
0.715	3.78683424285937\\
0.716	3.78365194121965\\
0.717	3.7804801478594\\
0.718	3.7773188143885\\
0.719	3.77416789269802\\
0.72	3.77102733495829\\
0.721	3.76789709361693\\
0.722	3.76477712139688\\
0.723	3.76166737129455\\
0.724	3.75856779657786\\
0.725	3.75547835078438\\
0.726	3.75239898771943\\
0.727	3.74932966145425\\
0.728	3.74627032632414\\
0.729	3.74322093692663\\
0.73	3.7401814481197\\
0.731	3.73715181501991\\
0.732	3.73413199300071\\
0.733	3.73112193769057\\
0.734	3.72812160497132\\
0.735	3.72513095097633\\
0.736	3.72214993208885\\
0.737	3.71917850494023\\
0.738	3.71621662640828\\
0.739	3.71326425361555\\
0.74	3.71032134392767\\
0.741	3.70738785495169\\
0.742	3.70446374453441\\
0.743	3.70154897076081\\
0.744	3.69864349195235\\
0.745	3.69574726666543\\
0.746	3.69286025368976\\
0.747	3.68998241204681\\
0.748	3.68711370098817\\
0.749	3.68425407999411\\
0.75	3.68140350877193\\
0.751	3.67856194725447\\
0.752	3.67572935559862\\
0.753	3.67290569418374\\
0.754	3.67009092361024\\
0.755	3.66728500469807\\
0.756	3.6644878984852\\
0.757	3.66169956622624\\
0.758	3.65891996939095\\
0.759	3.65614906966279\\
0.76	3.6533868289375\\
0.761	3.65063320932172\\
0.762	3.64788817313154\\
0.763	3.64515168289113\\
0.764	3.64242370133135\\
0.765	3.6397041913884\\
0.766	3.63699311620241\\
0.767	3.63429043911615\\
0.768	3.63159612367364\\
0.769	3.62891013361884\\
0.77	3.62623243289434\\
0.771	3.62356298564005\\
0.772	3.62090175619187\\
0.773	3.61824870908045\\
0.774	3.61560380902987\\
0.775	3.61296702095638\\
0.776	3.61033830996717\\
0.777	3.60771764135907\\
0.778	3.60510498061735\\
0.779	3.60250029341448\\
0.78	3.59990354560889\\
0.781	3.59731470324379\\
0.782	3.59473373254594\\
0.783	3.59216059992446\\
0.784	3.58959527196966\\
0.785	3.58703771545186\\
0.786	3.58448789732021\\
0.787	3.58194578470154\\
0.788	3.57941134489923\\
0.789	3.57688454539203\\
0.79	3.57436535383296\\
0.791	3.57185373804818\\
0.792	3.56934966603588\\
0.793	3.56685310596515\\
0.794	3.56436402617492\\
0.795	3.56188239517282\\
0.796	3.55940818163415\\
0.797	3.55694135440078\\
0.798	3.55448188248009\\
0.799	3.5520297350439\\
0.8	3.54958488142746\\
0.801	3.54714729112834\\
0.802	3.54471693380547\\
0.803	3.54229377927807\\
0.804	3.53987779752463\\
0.805	3.53746895868193\\
0.806	3.535067233044\\
0.807	3.53267259106116\\
0.808	3.530285003339\\
0.809	3.52790444063741\\
0.81	3.52553087386961\\
0.811	3.52316427410119\\
0.812	3.52080461254912\\
0.813	3.51845186058084\\
0.814	3.51610598971327\\
0.815	3.51376697161192\\
0.816	3.51143477808991\\
0.817	3.50910938110707\\
0.818	3.50679075276902\\
0.819	3.50447886532627\\
0.82	3.50217369117329\\
0.821	3.49987520284761\\
0.822	3.49758337302896\\
0.823	3.49529817453837\\
0.824	3.49301958033727\\
0.825	3.49074756352666\\
0.826	3.4884820973462\\
0.827	3.48622315517336\\
0.828	3.48397071052261\\
0.829	3.48172473704452\\
0.83	3.47948520852493\\
0.831	3.47725209888412\\
0.832	3.47502538217602\\
0.833	3.4728050325873\\
0.834	3.47059102443664\\
0.835	3.46838333217386\\
0.836	3.46618193037914\\
0.837	3.46398679376223\\
0.838	3.46179789716163\\
0.839	3.45961521554381\\
0.84	3.45743872400244\\
0.841	3.45526839775761\\
0.842	3.45310421215503\\
0.843	3.4509461426653\\
0.844	3.44879416488315\\
0.845	3.44664825452664\\
0.846	3.44450838743647\\
0.847	3.44237453957519\\
0.848	3.44024668702647\\
0.849	3.4381248059944\\
0.85	3.43600887280271\\
0.851	3.43389886389408\\
0.852	3.43179475582941\\
0.853	3.42969652528711\\
0.854	3.42760414906239\\
0.855	3.42551760406656\\
0.856	3.42343686732632\\
0.857	3.42136191598308\\
0.858	3.41929272729227\\
0.859	3.41722927862265\\
0.86	3.41517154745562\\
0.861	3.41311951138459\\
0.862	3.41107314811424\\
0.863	3.40903243545992\\
0.864	3.40699735134695\\
0.865	3.40496787381\\
0.866	3.4029439809924\\
0.867	3.4009256511455\\
0.868	3.39891286262806\\
0.869	3.39690559390557\\
0.87	3.39490382354967\\
0.871	3.39290753023745\\
0.872	3.39091669275089\\
0.873	3.38893128997619\\
0.874	3.38695130090321\\
0.875	3.3849767046248\\
0.876	3.38300748033622\\
0.877	3.38104360733456\\
0.878	3.37908506501809\\
0.879	3.37713183288569\\
0.88	3.37518389053628\\
0.881	3.37324121766821\\
0.882	3.37130379407866\\
0.883	3.3693715996631\\
0.884	3.3674446144147\\
0.885	3.36552281842374\\
0.886	3.36360619187707\\
0.887	3.36169471505753\\
0.888	3.35978836834341\\
0.889	3.35788713220785\\
0.89	3.35599098721835\\
0.891	3.35409991403618\\
0.892	3.35221389341584\\
0.893	3.35033290620453\\
0.894	3.34845693334161\\
0.895	3.34658595585806\\
0.896	3.34471995487597\\
0.897	3.34285891160798\\
0.898	3.34100280735678\\
0.899	3.3391516235146\\
0.9	3.33730534156267\\
0.901	3.33546394307073\\
0.902	3.33362740969651\\
0.903	3.3317957231852\\
0.904	3.32996886536901\\
0.905	3.32814681816662\\
0.906	3.32632956358268\\
0.907	3.32451708370738\\
0.908	3.32270936071588\\
0.909	3.32090637686789\\
0.91	3.31910811450715\\
0.911	3.31731455606095\\
0.912	3.3155256840397\\
0.913	3.31374148103639\\
0.914	3.31196192972617\\
0.915	3.31018701286588\\
0.916	3.30841671329356\\
0.917	3.30665101392801\\
0.918	3.30488989776831\\
0.919	3.30313334789342\\
0.92	3.30138134746167\\
0.921	3.29963387971033\\
0.922	3.29789092795518\\
0.923	3.29615247559005\\
0.924	3.2944185060864\\
0.925	3.29268900299285\\
0.926	3.29096394993479\\
0.927	3.2892433306139\\
0.928	3.28752712880779\\
0.929	3.28581532836948\\
0.93	3.28410791322708\\
0.931	3.28240486738328\\
0.932	3.28070617491501\\
0.933	3.27901181997298\\
0.934	3.27732178678126\\
0.935	3.2756360596369\\
0.936	3.27395462290954\\
0.937	3.27227746104094\\
0.938	3.27060455854464\\
0.939	3.26893590000554\\
0.94	3.2672714700795\\
0.941	3.26561125349297\\
0.942	3.26395523504255\\
0.943	3.26230339959467\\
0.944	3.26065573208513\\
0.945	3.25901221751879\\
0.946	3.25737284096913\\
0.947	3.25573758757791\\
0.948	3.25410644255477\\
0.949	3.25247939117687\\
0.95	3.25085641878852\\
0.951	3.24923751080081\\
0.952	3.24762265269123\\
0.953	3.24601183000332\\
0.954	3.24440502834631\\
0.955	3.24280223339475\\
0.956	3.24120343088818\\
0.957	3.23960860663073\\
0.958	3.2380177464908\\
0.959	3.2364308364007\\
0.96	3.23484786235632\\
0.961	3.23326881041674\\
0.962	3.23169366670394\\
0.963	3.23012241740243\\
0.964	3.2285550487589\\
0.965	3.22699154708191\\
0.966	3.22543189874153\\
0.967	3.22387609016904\\
0.968	3.22232410785656\\
0.969	3.22077593835675\\
0.97	3.21923156828246\\
0.971	3.21769098430644\\
0.972	3.21615417316098\\
0.973	3.21462112163761\\
0.974	3.21309181658678\\
0.975	3.21156624491755\\
0.976	3.21004439359724\\
0.977	3.20852624965117\\
0.978	3.20701180016232\\
0.979	3.20550103227101\\
0.98	3.20399393317462\\
0.981	3.20249049012728\\
0.982	3.20099069043954\\
0.983	3.1994945214781\\
0.984	3.19800197066553\\
0.985	3.19651302547988\\
0.986	3.19502767345451\\
0.987	3.1935459021777\\
0.988	3.1920676992924\\
0.989	3.19059305249593\\
0.99	3.18912194953971\\
0.991	3.18765437822894\\
0.992	3.18619032642234\\
0.993	3.18472978203186\\
0.994	3.1832727330224\\
0.995	3.18181916741154\\
0.996	3.18036907326923\\
0.997	3.17892243871756\\
0.998	3.17747925193045\\
0.999	3.17603950113339\\
1	3.17460317460317\\
1.001	3.17317026066762\\
1.002	3.17174074770531\\
1.003	3.17031462414533\\
1.004	3.16889187846698\\
1.005	3.16747249919955\\
1.006	3.16605647492202\\
1.007	3.16464379426283\\
1.008	3.1632344458996\\
1.009	3.1618284185589\\
1.01	3.16042570101596\\
1.011	3.15902628209446\\
1.012	3.15763015066622\\
1.013	3.15623729565102\\
1.014	3.15484770601629\\
1.015	3.1534613707769\\
1.016	3.15207827899491\\
1.017	3.15069841977929\\
1.018	3.14932178228573\\
1.019	3.14794835571637\\
1.02	3.14657812931956\\
1.021	3.14521109238963\\
1.022	3.14384723426665\\
1.023	3.14248654433618\\
1.024	3.14112901202907\\
1.025	3.13977462682119\\
1.026	3.13842337823323\\
1.027	3.13707525583044\\
1.028	3.13573024922243\\
1.029	3.13438834806291\\
1.03	3.13304954204952\\
1.031	3.13171382092353\\
1.032	3.13038117446969\\
1.033	3.12905159251594\\
1.034	3.12772506493325\\
1.035	3.12640158163538\\
1.036	3.12508113257863\\
1.037	3.12376370776166\\
1.038	3.12244929722529\\
1.039	3.12113789105222\\
1.04	3.1198294793669\\
1.041	3.11852405233523\\
1.042	3.11722160016445\\
1.043	3.11592211310283\\
1.044	3.11462558143954\\
1.045	3.11333199550441\\
1.046	3.1120413456677\\
1.047	3.11075362233997\\
1.048	3.10946881597178\\
1.049	3.10818691705359\\
1.05	3.10690791611548\\
1.051	3.10563180372697\\
1.052	3.10435857049686\\
1.053	3.10308820707298\\
1.054	3.10182070414203\\
1.055	3.10055605242936\\
1.056	3.09929424269882\\
1.057	3.09803526575251\\
1.058	3.09677911243062\\
1.059	3.09552577361124\\
1.06	3.09427524021017\\
1.061	3.09302750318073\\
1.062	3.09178255351356\\
1.063	3.09054038223646\\
1.064	3.08930098041418\\
1.065	3.08806433914825\\
1.066	3.0868304495768\\
1.067	3.08559930287438\\
1.068	3.08437089025175\\
1.069	3.08314520295574\\
1.07	3.08192223226905\\
1.071	3.08070196951009\\
1.072	3.07948440603277\\
1.073	3.07826953322637\\
1.074	3.07705734251531\\
1.075	3.07584782535903\\
1.076	3.07464097325181\\
1.077	3.07343677772254\\
1.078	3.07223523033464\\
1.079	3.07103632268582\\
1.08	3.06984004640793\\
1.081	3.06864639316683\\
1.082	3.06745535466215\\
1.083	3.06626692262721\\
1.084	3.06508108882878\\
1.085	3.06389784506695\\
1.086	3.06271718317499\\
1.087	3.06153909501914\\
1.088	3.06036357249849\\
1.089	3.05919060754479\\
1.09	3.0580201921223\\
1.091	3.05685231822765\\
1.092	3.05568697788967\\
1.093	3.05452416316921\\
1.094	3.05336386615904\\
1.095	3.05220607898362\\
1.096	3.05105079379902\\
1.097	3.04989800279274\\
1.098	3.04874769818352\\
1.099	3.04759987222126\\
1.1	3.04645451718679\\
1.101	3.04531162539181\\
1.102	3.04417118917866\\
1.103	3.04303320092022\\
1.104	3.04189765301974\\
1.105	3.04076453791071\\
1.106	3.0396338480567\\
1.107	3.03850557595125\\
1.108	3.03737971411765\\
1.109	3.0362562551089\\
1.11	3.03513519150748\\
1.111	3.03401651592525\\
1.112	3.03290022100332\\
1.113	3.03178629941186\\
1.114	3.03067474385003\\
1.115	3.02956554704578\\
1.116	3.02845870175576\\
1.117	3.02735420076514\\
1.118	3.02625203688751\\
1.119	3.02515220296472\\
1.12	3.02405469186678\\
1.121	3.02295949649168\\
1.122	3.02186660976529\\
1.123	3.02077602464121\\
1.124	3.01968773410067\\
1.125	3.01860173115234\\
1.126	3.01751800883226\\
1.127	3.01643656020369\\
1.128	3.01535737835697\\
1.129	3.01428045640939\\
1.13	3.0132057875051\\
1.131	3.01213336481492\\
1.132	3.0110631815363\\
1.133	3.0099952308931\\
1.134	3.00892950613554\\
1.135	3.00786600054003\\
1.136	3.00680470740908\\
1.137	3.00574562007117\\
1.138	3.00468873188059\\
1.139	3.00363403621737\\
1.14	3.00258152648715\\
1.141	3.00153119612104\\
1.142	3.00048303857551\\
1.143	2.99943704733226\\
1.144	2.99839321589815\\
1.145	2.99735153780501\\
1.146	2.9963120066096\\
1.147	2.99527461589341\\
1.148	2.99423935926264\\
1.149	2.993206230348\\
1.15	2.99217522280464\\
1.151	2.99114633031205\\
1.152	2.9901195465739\\
1.153	2.98909486531796\\
1.154	2.988072280296\\
1.155	2.98705178528365\\
1.156	2.98603337408028\\
1.157	2.98501704050895\\
1.158	2.98400277841625\\
1.159	2.98299058167219\\
1.16	2.98198044417011\\
1.161	2.98097235982659\\
1.162	2.9799663225813\\
1.163	2.97896232639693\\
1.164	2.97796036525906\\
1.165	2.97696043317606\\
1.166	2.97596252417901\\
1.167	2.97496663232157\\
1.168	2.97397275167988\\
1.169	2.97298087635246\\
1.17	2.9719910004601\\
1.171	2.97100311814579\\
1.172	2.97001722357458\\
1.173	2.9690333109335\\
1.174	2.96805137443144\\
1.175	2.96707140829908\\
1.176	2.96609340678879\\
1.177	2.96511736417448\\
1.178	2.96414327475157\\
1.179	2.96317113283684\\
1.18	2.96220093276839\\
1.181	2.96123266890547\\
1.182	2.96026633562845\\
1.183	2.95930192733867\\
1.184	2.9583394384584\\
1.185	2.9573788634307\\
1.186	2.95642019671935\\
1.187	2.95546343280876\\
1.188	2.95450856620385\\
1.189	2.95355559142998\\
1.19	2.95260450303287\\
1.191	2.95165529557846\\
1.192	2.95070796365288\\
1.193	2.94976250186231\\
1.194	2.94881890483293\\
1.195	2.94787716721079\\
1.196	2.94693728366175\\
1.197	2.94599924887138\\
1.198	2.94506305754489\\
1.199	2.94412870440701\\
1.2	2.94319618420191\\
1.201	2.94226549169315\\
1.202	2.94133662166354\\
1.203	2.94040956891511\\
1.204	2.93948432826896\\
1.205	2.93856089456524\\
1.206	2.93763926266301\\
1.207	2.9367194274402\\
1.208	2.9358013837935\\
1.209	2.93488512663829\\
1.21	2.93397065090854\\
1.211	2.93305795155675\\
1.212	2.93214702355385\\
1.213	2.93123786188912\\
1.214	2.93033046157014\\
1.215	2.92942481762265\\
1.216	2.92852092509053\\
1.217	2.92761877903567\\
1.218	2.92671837453793\\
1.219	2.92581970669504\\
1.22	2.92492277062254\\
1.221	2.92402756145365\\
1.222	2.92313407433927\\
1.223	2.92224230444785\\
1.224	2.92135224696531\\
1.225	2.920463897095\\
1.226	2.91957725005758\\
1.227	2.91869230109101\\
1.228	2.91780904545037\\
1.229	2.91692747840789\\
1.23	2.91604759525283\\
1.231	2.91516939129138\\
1.232	2.91429286184663\\
1.233	2.91341800225849\\
1.234	2.91254480788358\\
1.235	2.91167327409521\\
1.236	2.91080339628326\\
1.237	2.90993516985414\\
1.238	2.90906859023071\\
1.239	2.9082036528522\\
1.24	2.90734035317414\\
1.241	2.9064786866683\\
1.242	2.90561864882261\\
1.243	2.9047602351411\\
1.244	2.90390344114383\\
1.245	2.90304826236679\\
1.246	2.90219469436189\\
1.247	2.90134273269682\\
1.248	2.90049237295505\\
1.249	2.89964361073572\\
1.25	2.89879644165358\\
1.251	2.89795086133894\\
1.252	2.89710686543758\\
1.253	2.89626444961069\\
1.254	2.89542360953481\\
1.255	2.89458434090177\\
1.256	2.89374663941862\\
1.257	2.89291050080753\\
1.258	2.89207592080579\\
1.259	2.89124289516569\\
1.26	2.8904114196545\\
1.261	2.88958149005436\\
1.262	2.88875310216225\\
1.263	2.88792625178992\\
1.264	2.88710093476382\\
1.265	2.88627714692504\\
1.266	2.88545488412925\\
1.267	2.88463414224663\\
1.268	2.88381491716183\\
1.269	2.88299720477389\\
1.27	2.88218100099617\\
1.271	2.88136630175631\\
1.272	2.88055310299617\\
1.273	2.87974140067175\\
1.274	2.87893119075314\\
1.275	2.87812246922447\\
1.276	2.87731523208385\\
1.277	2.87650947534328\\
1.278	2.87570519502863\\
1.279	2.87490238717956\\
1.28	2.87410104784949\\
1.281	2.87330117310549\\
1.282	2.87250275902827\\
1.283	2.87170580171211\\
1.284	2.87091029726477\\
1.285	2.87011624180751\\
1.286	2.86932363147494\\
1.287	2.86853246241503\\
1.288	2.86774273078905\\
1.289	2.86695443277145\\
1.29	2.86616756454992\\
1.291	2.8653821223252\\
1.292	2.86459810231113\\
1.293	2.86381550073456\\
1.294	2.86303431383529\\
1.295	2.862254537866\\
1.296	2.86147616909225\\
1.297	2.86069920379236\\
1.298	2.85992363825741\\
1.299	2.85914946879117\\
1.3	2.85837669171003\\
1.301	2.85760530334296\\
1.302	2.85683530003148\\
1.303	2.85606667812957\\
1.304	2.85529943400363\\
1.305	2.85453356403247\\
1.306	2.85376906460717\\
1.307	2.85300593213114\\
1.308	2.85224416301995\\
1.309	2.8514837537014\\
1.31	2.85072470061537\\
1.311	2.84996700021384\\
1.312	2.84921064896078\\
1.313	2.84845564333216\\
1.314	2.84770197981585\\
1.315	2.84694965491163\\
1.316	2.84619866513105\\
1.317	2.84544900699749\\
1.318	2.84470067704602\\
1.319	2.84395367182342\\
1.32	2.84320798788807\\
1.321	2.84246362180996\\
1.322	2.84172057017062\\
1.323	2.84097882956304\\
1.324	2.84023839659168\\
1.325	2.83949926787239\\
1.326	2.83876144003237\\
1.327	2.83802490971012\\
1.328	2.83728967355541\\
1.329	2.83655572822919\\
1.33	2.83582307040362\\
1.331	2.83509169676195\\
1.332	2.83436160399852\\
1.333	2.83363278881869\\
1.334	2.83290524793881\\
1.335	2.83217897808618\\
1.336	2.83145397599899\\
1.337	2.83073023842629\\
1.338	2.83000776212792\\
1.339	2.82928654387451\\
1.34	2.82856658044739\\
1.341	2.82784786863859\\
1.342	2.82713040525076\\
1.343	2.82641418709716\\
1.344	2.82569921100157\\
1.345	2.82498547379831\\
1.346	2.82427297233215\\
1.347	2.82356170345828\\
1.348	2.82285166404228\\
1.349	2.82214285096006\\
1.35	2.82143526109785\\
1.351	2.82072889135212\\
1.352	2.82002373862955\\
1.353	2.819319799847\\
1.354	2.81861707193149\\
1.355	2.81791555182009\\
1.356	2.81721523645995\\
1.357	2.81651612280824\\
1.358	2.81581820783208\\
1.359	2.81512148850855\\
1.36	2.8144259618246\\
1.361	2.81373162477705\\
1.362	2.81303847437253\\
1.363	2.81234650762745\\
1.364	2.81165572156796\\
1.365	2.8109661132299\\
1.366	2.81027767965877\\
1.367	2.80959041790971\\
1.368	2.80890432504743\\
1.369	2.80821939814618\\
1.37	2.80753563428974\\
1.371	2.80685303057133\\
1.372	2.80617158409364\\
1.373	2.80549129196873\\
1.374	2.80481215131803\\
1.375	2.80413415927228\\
1.376	2.80345731297153\\
1.377	2.80278160956504\\
1.378	2.80210704621133\\
1.379	2.80143362007807\\
1.38	2.80076132834206\\
1.381	2.80009016818923\\
1.382	2.79942013681455\\
1.383	2.79875123142206\\
1.384	2.79808344922476\\
1.385	2.79741678744464\\
1.386	2.7967512433126\\
1.387	2.79608681406844\\
1.388	2.79542349696081\\
1.389	2.79476128924721\\
1.39	2.79410018819389\\
1.391	2.79344019107588\\
1.392	2.79278129517691\\
1.393	2.79212349778943\\
1.394	2.79146679621452\\
1.395	2.79081118776186\\
1.396	2.79015666974975\\
1.397	2.78950323950503\\
1.398	2.78885089436305\\
1.399	2.78819963166766\\
1.4	2.78754944877114\\
1.401	2.78690034303422\\
1.402	2.78625231182599\\
1.403	2.78560535252392\\
1.404	2.78495946251378\\
1.405	2.78431463918964\\
1.406	2.78367087995384\\
1.407	2.78302818221692\\
1.408	2.78238654339764\\
1.409	2.7817459609229\\
1.41	2.78110643222777\\
1.411	2.78046795475537\\
1.412	2.77983052595693\\
1.413	2.7791941432917\\
1.414	2.77855880422694\\
1.415	2.77792450623788\\
1.416	2.77729124680772\\
1.417	2.77665902342755\\
1.418	2.77602783359635\\
1.419	2.77539767482096\\
1.42	2.77476854461605\\
1.421	2.77414044050409\\
1.422	2.77351336001528\\
1.423	2.77288730068761\\
1.424	2.77226226006672\\
1.425	2.77163823570597\\
1.426	2.77101522516634\\
1.427	2.77039322601646\\
1.428	2.76977223583251\\
1.429	2.76915225219825\\
1.43	2.76853327270498\\
1.431	2.76791529495149\\
1.432	2.76729831654406\\
1.433	2.76668233509639\\
1.434	2.76606734822962\\
1.435	2.76545335357228\\
1.436	2.76484034876025\\
1.437	2.76422833143675\\
1.438	2.7636172992523\\
1.439	2.76300724986472\\
1.44	2.76239818093905\\
1.441	2.76179009014759\\
1.442	2.7611829751698\\
1.443	2.76057683369233\\
1.444	2.75997166340898\\
1.445	2.75936746202065\\
1.446	2.75876422723532\\
1.447	2.75816195676807\\
1.448	2.75756064834097\\
1.449	2.75696029968314\\
1.45	2.75636090853065\\
1.451	2.75576247262655\\
1.452	2.75516498972081\\
1.453	2.75456845757031\\
1.454	2.7539728739388\\
1.455	2.75337823659689\\
1.456	2.75278454332202\\
1.457	2.75219179189842\\
1.458	2.75159998011712\\
1.459	2.75100910577588\\
1.46	2.7504191666792\\
1.461	2.74983016063826\\
1.462	2.74924208547094\\
1.463	2.74865493900176\\
1.464	2.74806871906187\\
1.465	2.74748342348903\\
1.466	2.74689905012756\\
1.467	2.74631559682834\\
1.468	2.74573306144879\\
1.469	2.74515144185281\\
1.47	2.74457073591082\\
1.471	2.74399094149965\\
1.472	2.7434120565026\\
1.473	2.74283407880936\\
1.474	2.74225700631601\\
1.475	2.74168083692499\\
1.476	2.74110556854508\\
1.477	2.74053119909137\\
1.478	2.73995772648526\\
1.479	2.73938514865439\\
1.48	2.73881346353267\\
1.481	2.73824266906022\\
1.482	2.73767276318336\\
1.483	2.73710374385458\\
1.484	2.73653560903255\\
1.485	2.73596835668204\\
1.486	2.73540198477395\\
1.487	2.73483649128526\\
1.488	2.73427187419901\\
1.489	2.73370813150429\\
1.49	2.7331452611962\\
1.491	2.73258326127585\\
1.492	2.73202212975032\\
1.493	2.73146186463264\\
1.494	2.73090246394178\\
1.495	2.73034392570262\\
1.496	2.72978624794593\\
1.497	2.72922942870834\\
1.498	2.72867346603233\\
1.499	2.72811835796621\\
1.5	2.7275641025641\\
};
\addlegendentry{M/M/1/2*};

\addplot [color=black,only marks,mark=*,mark size=2,mark options={solid}]
  table[row sep=crcr]{0.3	7.40305686653725\\
0.4	5.89124113460509\\
0.5	4.9992693898106\\
0.6	4.43083404013137\\
0.7	4.02680312399191\\
0.8	3.72984778871349\\
0.9	3.50817995575516\\
1	3.33318194437198\\
1.1	3.19647290665938\\
1.2	3.07848812339842\\
1.3	2.98217346504719\\
1.4	2.90451892518168\\
1.5	2.83261824477207\\
};
%\addlegendentry{Simulated M/M/1/1};

\addplot [color=blue,only marks,mark=*,mark size=2,mark options={solid}]
  table[row sep=crcr]{0.3	8.73956534860633\\
0.4	6.54497928998395\\
0.5	5.33147246346913\\
0.6	4.58188109860001\\
0.7	4.07953467901639\\
0.8	3.73028887143407\\
0.9	3.48322546483969\\
1	3.28885972544512\\
1.1	3.13627815086656\\
1.2	3.01515977687315\\
1.3	2.91955429301172\\
1.4	2.83606880874128\\
1.5	2.77113003583973\\
};
%\addlegendentry{Simulated M/M/1/2};

\addplot [color=red,only marks,mark=*,mark size=2,mark options={solid}]
  table[row sep=crcr]{0.3	7.43959182710181\\
0.4	5.77577339078165\\
0.5	4.83338080050789\\
0.6	4.23875166401828\\
0.7	3.83691592173207\\
0.8	3.55154274674892\\
0.9	3.33951789891058\\
1	3.17630697562352\\
1.1	3.04351923076172\\
1.2	2.9414706778472\\
1.3	2.85658463863123\\
1.4	2.78619745548351\\
1.5	2.72919864021214\\
};
%\addlegendentry{Simulated M/M/1/2*};


\end{axis}
\end{tikzpicture}%

==> CCDF_Peak.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=10,
xlabel={$a$},
ymin=0,
ymax=1,
ylabel={$\mathds{P}(A_k>a)$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0.1	0.999921702091381\\
0.2	0.999411262294296\\
0.3	0.998131777450563\\
0.4	0.995834855790754\\
0.5	0.992345823291403\\
0.6	0.987550992788376\\
0.7	0.981386734846639\\
0.8	0.973830120497115\\
0.9	0.964890933498756\\
1	0.954604874164764\\
1.1	0.943027798359821\\
1.2	0.930230854344857\\
1.3	0.91629639699781\\
1.4	0.90131457382257\\
1.5	0.885380490296124\\
1.6	0.868591873693471\\
1.7	0.851047164747054\\
1.8	0.832843975498781\\
1.9	0.814077859627093\\
2	0.794841348502706\\
2.1	0.775223212354414\\
2.2	0.755307911308182\\
2.3	0.735175205785353\\
2.4	0.714899899885981\\
2.5	0.694551695009317\\
2.6	0.674195134135781\\
2.7	0.653889619966992\\
2.8	0.633689492540161\\
2.9	0.613644154042388\\
3	0.593798230386536\\
3.1	0.57419176070627\\
3.2	0.554860407312751\\
3.3	0.535835679855205\\
3.4	0.517145168464852\\
3.5	0.49881278155671\\
3.6	0.480858984734215\\
3.7	0.463301037903237\\
3.8	0.446153228268614\\
3.9	0.429427097370004\\
4	0.413131660725312\\
4.1	0.397273618998712\\
4.2	0.381857559904488\\
4.3	0.366886150304921\\
4.4	0.352360318166629\\
4.5	0.33827942421064\\
4.6	0.324641423232\\
4.7	0.311443015179141\\
4.8	0.298679786175294\\
4.9	0.28634633973718\\
5	0.274436418502912\\
5.1	0.262943016823936\\
5.2	0.251858484607097\\
5.3	0.241174622814364\\
5.4	0.230882771041053\\
5.5	0.220973887599886\\
5.6	0.211438622539119\\
5.7	0.202267384019354\\
5.8	0.193450398466322\\
5.9	0.184977764906691\\
6	0.176839503881459\\
6.1	0.169025601317243\\
6.2	0.161526047720311\\
6.3	0.154330873041792\\
6.4	0.14743017754563\\
6.5	0.140814158993601\\
6.6	0.1344731364445\\
6.7	0.128397570947447\\
6.8	0.122578083392425\\
6.9	0.117005469764692\\
7	0.111670714033729\\
7.1	0.106564998891972\\
7.2	0.101679714543728\\
7.3	0.0970064657305248\\
7.4	0.09253707716561\\
7.5	0.0882635975374842\\
7.6	0.0841783022301919\\
7.7	0.08027369489662\\
7.8	0.0765425080102359\\
7.9	0.0729777025105436\\
8	0.0695724666480091\\
8.1	0.0663202141252986\\
8.2	0.063214581623357\\
8.3	0.0602494257930981\\
8.4	0.0574188197862719\\
8.5	0.0547170493923746\\
8.6	0.0521386088422598\\
8.7	0.0496781963333642\\
8.8	0.0473307093261471\\
8.9	0.0450912396564458\\
9	0.0429550685039291\\
9.1	0.0409176612526802\\
9.2	0.0389746622761218\\
9.3	0.0371218896749925\\
9.4	0.035355329993881\\
9.5	0.0336711329388863\\
9.6	0.0320656061162954\\
9.7	0.0305352098097272\\
9.8	0.0290765518109655\\
9.9	0.0276863823176838\\
10	0.0263615889094296\\
};
\addlegendentry{M/M/1/1};
\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{0.1	0.999896250370833\\
0.2	0.999224681114576\\
0.3	0.997554687239345\\
0.4	0.994581126571418\\
0.5	0.990101322871945\\
0.6	0.983995565941373\\
0.7	0.976210628522523\\
0.8	0.966745881640913\\
0.9	0.955641644233198\\
1	0.942969450419378\\
1.1	0.928823959374316\\
1.2	0.913316269157781\\
1.3	0.896568427695863\\
1.4	0.87870896192259\\
1.5	0.859869270376769\\
1.6	0.840180745735402\\
1.7	0.819772512230898\\
1.8	0.798769678978992\\
1.9	0.777292024232228\\
2	0.755453037729492\\
2.1	0.733359258863632\\
2.2	0.71110985753756\\
2.3	0.688796412500925\\
2.4	0.666502848809824\\
2.5	0.644305501967321\\
2.6	0.622273281402537\\
2.7	0.600467910335815\\
2.8	0.578944222849002\\
2.9	0.557750502213985\\
3	0.536928847299971\\
3.1	0.51651555624239\\
3.2	0.496541518567958\\
3.3	0.477032608678498\\
3.4	0.458010075041941\\
3.5	0.439490920658518\\
3.6	0.42148827139481\\
3.7	0.404011729635514\\
3.8	0.387067711416113\\
3.9	0.370659765789931\\
4	0.354788875668056\\
4.1	0.33945373976607\\
4.2	0.324651035610691\\
4.3	0.310375663814102\\
4.4	0.296620974023843\\
4.5	0.283378973110439\\
4.6	0.270640516270724\\
4.7	0.258395481808726\\
4.8	0.246632930413205\\
4.9	0.23534124978642\\
5	0.224508285496301\\
5.1	0.214121458927349\\
5.2	0.204167873197199\\
5.3	0.194634407888272\\
5.4	0.185507803419373\\
5.5	0.176774735852186\\
5.6	0.168421882893826\\
5.7	0.160435981820129\\
5.8	0.15280388000614\\
5.9	0.145512578711182\\
6	0.138549270726525\\
6.1	0.131901372454623\\
6.2	0.125556550950518\\
6.3	0.119502746418678\\
6.4	0.11372819062245\\
6.5	0.108221421628728\\
6.6	0.102971295277386\\
6.7	0.0979669937336623\\
6.8	0.0931980314520707\\
6.9	0.0886542588524553\\
7	0.0843258639826598\\
7.1	0.0802033724177718\\
7.2	0.0762776456230895\\
7.3	0.0725398779867329\\
7.4	0.0689815927081453\\
7.5	0.0655946367105443\\
7.6	0.0623711747285794\\
7.7	0.0593036827070114\\
7.8	0.0563849406320197\\
7.9	0.0536080249037329\\
8	0.0509663003466737\\
8.1	0.0484534119439308\\
8.2	0.0460632763709737\\
8.3	0.0437900733960112\\
8.4	0.0416282372056182\\
8.5	0.0395724477069533\\
8.6	0.0376176218511852\\
8.7	0.0357589050167118\\
8.8	0.0339916624853089\\
8.9	0.0323114710394612\\
9	0.0307141107047452\\
9.1	0.0291955566572146\\
9.2	0.0277519713122426\\
9.3	0.0263796966081613\\
9.4	0.025075246495281\\
9.5	0.0238352996384253\\
9.6	0.0226566923389641\\
9.7	0.0215364116804342\\
9.8	0.0204715889001772\\
9.9	0.0194594929879809\\
10	0.0184975245114569\\
};
\addlegendentry{M/M/1/2};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{0.1	0.999895631307109\\
0.2	0.999215849563437\\
0.3	0.997514815237216\\
0.4	0.994468724593335\\
0.5	0.989856500841629\\
0.6	0.983542566067604\\
0.7	0.975461606568132\\
0.8	0.965605214451143\\
0.9	0.954010270118864\\
1	0.940748920737985\\
1.1	0.925920006781494\\
1.2	0.909641790446612\\
1.3	0.892045844830688\\
1.4	0.873271970106864\\
1.5	0.853464011754461\\
1.6	0.832766465533074\\
1.7	0.81132176386913\\
1.8	0.789268148298517\\
1.9	0.76673804232668\\
2	0.743856848352742\\
2.1	0.720742101041271\\
2.2	0.697502917644161\\
2.3	0.674239693240854\\
2.4	0.651043995668394\\
2.5	0.627998621063471\\
2.6	0.605177776459788\\
2.7	0.582647360808135\\
2.8	0.560465320151618\\
2.9	0.53868205653609\\
3	0.517340873608708\\
3.1	0.496478444798642\\
3.2	0.476125292524896\\
3.3	0.456306269077067\\
3.4	0.437041031703288\\
3.5	0.418344506050829\\
3.6	0.400227333471287\\
3.7	0.382696298853741\\
3.8	0.365754736612766\\
3.9	0.349402913258007\\
4	0.333638385630293\\
4.1	0.318456334425285\\
4.2	0.303849873056976\\
4.3	0.289810332255264\\
4.4	0.276327521057784\\
4.5	0.263389965058182\\
4.6	0.250985122921196\\
4.7	0.239099582278445\\
4.8	0.227719236185325\\
4.9	0.2168294413557\\
5	0.206415159402788\\
5.1	0.196461082306771\\
5.2	0.186951743306294\\
5.3	0.177871614375761\\
5.4	0.169205191406048\\
5.5	0.160937068155525\\
5.6	0.153051999983051\\
5.7	0.145534958316612\\
5.8	0.138371176751944\\
5.9	0.131546189615782\\
6	0.12504586376936\\
6.1	0.118856424370017\\
6.2	0.112964475252828\\
6.3	0.107357014540447\\
6.4	0.102021446038148\\
6.5	0.096945586922491\\
6.6	0.0921176721863074\\
6.7	0.0875263562598241\\
6.8	0.0831607121876838\\
6.9	0.0790102287044164\\
7	0.0750648055164277\\
7.1	0.0713147470667419\\
7.2	0.0677507550294565\\
7.3	0.0643639197540017\\
7.4	0.061145710854729\\
7.5	0.0580879671189462\\
7.6	0.0551828858861283\\
7.7	0.0524230120325427\\
7.8	0.0498012266787872\\
7.9	0.0473107357226279\\
8	0.0449450582859245\\
8.1	0.0426980151522009\\
8.2	0.0405637172604786\\
8.3	0.0385365543111969\\
8.4	0.0366111835313268\\
8.5	0.0347825186380304\\
8.6	0.0330457190333468\\
8.7	0.0313961792563091\\
8.8	0.02982951871355\\
8.9	0.0283415717047524\\
9	0.0269283777551925\\
9.1	0.0255861722640423\\
9.2	0.0243113774739897\\
9.3	0.023100593765052\\
9.4	0.0219505912731559\\
9.5	0.0208583018320895\\
9.6	0.0198208112357686\\
9.7	0.018835351816357\\
9.8	0.0178992953326203\\
9.9	0.0170101461619334\\
10	0.0161655347885913\\
};
\addlegendentry{M/M/1/2*};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0.1	0.999800442347117\\
0.2	0.998528880474282\\
0.3	0.995422505528472\\
0.4	0.989991480659135\\
0.5	0.981959500738701\\
0.6	0.971214947840684\\
0.7	0.957770950205645\\
0.8	0.941732904629796\\
0.9	0.923272238561\\
1	0.902605373609584\\
1.1	0.879977010944203\\
1.2	0.855646994839682\\
1.3	0.829880126669802\\
1.4	0.802938400657066\\
1.5	0.775075217091932\\
1.6	0.746531200579011\\
1.7	0.717531311938732\\
1.8	0.6882829942267\\
1.9	0.658975137254882\\
2	0.629777682150825\\
2.1	0.600841718856735\\
2.2	0.572299955895844\\
2.3	0.544267463946616\\
2.4	0.516842613391306\\
2.5	0.490108141580838\\
2.6	0.464132298543223\\
2.7	0.438970030652339\\
2.8	0.414664170705307\\
2.9	0.391246610218795\\
3	0.368739435793878\\
3.1	0.347156016325925\\
3.2	0.326502031829674\\
3.3	0.306776437862582\\
3.4	0.287972362091327\\
3.5	0.270077931566751\\
3.6	0.253077030844747\\
3.7	0.23694999229301\\
3.8	0.221674220822681\\
3.9	0.207224755935418\\
4	0.193574774427089\\
4.1	0.180696037378472\\
4.2	0.168559285223588\\
4.3	0.157134584744958\\
4.4	0.14639163182463\\
4.5	0.136300013698922\\
4.6	0.126829434338726\\
4.7	0.117949906418484\\
4.8	0.109631913155582\\
4.9	0.101846543106231\\
5	0.094565600800294\\
5.1	0.0877616958912431\\
5.2	0.0814083132923904\\
5.3	0.0754798665698951\\
5.4	0.0699517366690405\\
5.5	0.0648002978646006\\
5.6	0.0600029326499116\\
5.7	0.0555380371132759\\
5.8	0.0513850181949595\\
5.9	0.0475242840734433\\
6	0.0439372287956964\\
6.1	0.0406062121428348\\
6.2	0.0375145356092836\\
6.3	0.0346464152700483\\
6.4	0.0319869522164386\\
6.5	0.0295221011550691\\
6.6	0.0272386376876228\\
6.7	0.0251241247191802\\
6.8	0.0231668783803148\\
6.9	0.0213559337921203\\
7	0.0196810109533259\\
7.1	0.0181324809841837\\
7.2	0.016701332922392\\
7.3	0.0153791412315012\\
7.4	0.0141580341516124\\
7.5	0.0130306629953195\\
7.6	0.0119901724684016\\
7.7	0.011030172074396\\
7.8	0.0101447086445605\\
7.9	0.00932824001957439\\
8	0.00857560989636617\\
8.1	0.00788202384245131\\
8.2	0.00724302647088702\\
8.3	0.00665447976121214\\
8.4	0.00611254250534894\\
8.5	0.00561365085223875\\
8.6	0.00515449992081733\\
8.7	0.00473202644767409\\
8.8	0.00434339243326381\\
8.9	0.00398596974874293\\
9	0.00365732566429027\\
9.1	0.0033552092590595\\
9.2	0.00307753867262229\\
9.3	0.00282238915783147\\
9.4	0.00258798189540331\\
9.5	0.00237267353113573\\
9.6	0.00217494639750055\\
9.7	0.00199339938233185\\
9.8	0.00182673940844654\\
9.9	0.00167377348924563\\
10	0.00153340132663123\\
};
\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{0.1	0.999825823198161\\
0.2	0.998711241241723\\
0.3	0.995975288865415\\
0.4	0.991168369231178\\
0.5	0.984024138861584\\
0.6	0.97441959728794\\
0.7	0.962342126453142\\
0.8	0.947862404233418\\
0.9	0.931112271292915\\
1	0.912266764094249\\
1.1	0.891529642073261\\
1.2	0.869121836199306\\
1.3	0.845272331517115\\
1.4	0.820211069659341\\
1.5	0.794163520344094\\
1.6	0.767346624932198\\
1.7	0.739965861433433\\
1.8	0.712213219977364\\
1.9	0.684265911621795\\
2	0.656285662256005\\
2.1	0.62841846795801\\
2.2	0.600794709083069\\
2.3	0.573529538112307\\
2.4	0.546723471324378\\
2.5	0.520463127056159\\
2.6	0.494822064026126\\
2.7	0.469861682194713\\
2.8	0.445632156179129\\
2.9	0.422173377540491\\
3	0.399515887503816\\
3.1	0.377681786015194\\
3.2	0.356685606622417\\
3.3	0.336535149602257\\
3.4	0.317232268150558\\
3.5	0.298773604385881\\
3.6	0.281151273467631\\
3.7	0.26435349535787\\
3.8	0.248365174716141\\
3.9	0.233168430153973\\
4	0.218743074628999\\
4.1	0.20506704916065\\
4.2	0.192116812327659\\
4.3	0.179867688185721\\
4.4	0.168294175341037\\
4.5	0.157370219948682\\
4.6	0.147069455387543\\
4.7	0.137365411307283\\
4.8	0.128231694657094\\
4.9	0.119642145198523\\
5	0.111570967881869\\
5.1	0.103992844332901\\
5.2	0.0968830255578321\\
5.3	0.0902174078333958\\
5.4	0.0839725936077646\\
5.5	0.078125939099314\\
5.6	0.0726555901452711\\
5.7	0.0675405077223728\\
5.8	0.0627604844375955\\
5.9	0.0582961531694166\\
6	0.0541289889292842\\
6.1	0.0502413049091446\\
6.2	0.0466162435841291\\
6.3	0.0432377636496666\\
6.4	0.0400906234892848\\
6.5	0.0371603617929336\\
6.6	0.0344332758755336\\
6.7	0.0318963981813478\\
6.8	0.0295374714013412\\
6.9	0.027344922577608\\
7	0.0253078365208714\\
7.1	0.0234159288236374\\
7.2	0.0216595187124992\\
7.3	0.0200295019479977\\
7.4	0.0185173239490406\\
7.5	0.0171149532908623\\
7.6	0.0158148557005921\\
7.7	0.0146099686524037\\
7.8	0.0134936766447061\\
7.9	0.0124597872246608\\
8	0.0115025078102479\\
8.1	0.0106164233469586\\
8.2	0.00979647482476366\\
8.3	0.00903793867113076\\
8.4	0.00833640702737097\\
8.5	0.00768776890834028\\
8.6	0.00708819223937564\\
8.7	0.00653410675917532\\
8.8	0.00602218777303747\\
8.9	0.00554934073734022\\
9	0.00511268665329601\\
9.1	0.00470954824575126\\
9.2	0.00433743690106596\\
9.3	0.00399404033681735\\
9.4	0.00367721097517767\\
9.5	0.00338495499125657\\
9.6	0.00311542200743159\\
9.7	0.00286689540466724\\
9.8	0.00263778322201192\\
9.9	0.0024266096158232\\
10	0.00223200685078099\\
};
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{0.1	0.999819003814662\\
0.2	0.998617707638416\\
0.3	0.995569115064687\\
0.4	0.990066523491183\\
0.5	0.981713736972483\\
0.6	0.970302322640449\\
0.7	0.95578274677643\\
0.8	0.938233818472546\\
0.9	0.917833180269764\\
1	0.894830419851126\\
1.1	0.869523589036552\\
1.2	0.842239398267047\\
1.3	0.813317027318834\\
1.4	0.783095298323486\\
1.5	0.75190285334588\\
1.6	0.720050935623054\\
1.7	0.687828369620281\\
1.8	0.655498355219214\\
1.9	0.623296725169321\\
2	0.591431355324144\\
2.1	0.560082459475978\\
2.2	0.529403541834621\\
2.3	0.499522818602095\\
2.4	0.470544954732793\\
2.5	0.44255299244674\\
2.6	0.415610374351772\\
2.7	0.389762986321045\\
2.8	0.365041163886523\\
2.9	0.341461621231836\\
3	0.319029274304794\\
3.1	0.297738939519383\\
3.2	0.277576897353975\\
3.3	0.258522316218357\\
3.4	0.240548536561235\\
3.5	0.223624218588251\\
3.6	0.207714359387423\\
3.7	0.192781186909409\\
3.8	0.178784939287884\\
3.9	0.165684538547103\\
4	0.153438167941721\\
4.1	0.142003762099743\\
4.2	0.131339418867163\\
4.3	0.121403741341488\\
4.4	0.112156118077687\\
4.5	0.103556948890678\\
4.6	0.0955678230912483\\
4.7	0.0881516563984875\\
4.8	0.0812727921871649\\
4.9	0.0748970721640956\\
5	0.0689918810312892\\
5.1	0.0635261691904933\\
5.2	0.0584704570765439\\
5.3	0.0537968242769884\\
5.4	0.0494788862028059\\
5.5	0.0454917607189186\\
5.6	0.0418120268221052\\
5.7	0.0384176771660403\\
5.8	0.0352880659763699\\
5.9	0.0324038536707081\\
6	0.0297469492969034\\
6.1	0.0273004517255438\\
6.2	0.0250485903772316\\
6.3	0.0229766661294968\\
6.4	0.0210709929303219\\
6.5	0.0193188405432308\\
6.6	0.0177083787609962\\
6.7	0.0162286233496473\\
6.8	0.0148693839201434\\
6.9	0.0136212138704905\\
7	0.0124753624950246\\
7.1	0.0114237293189809\\
7.2	0.0104588206843566\\
7.3	0.00957370858659498\\
7.4	0.00876199174000462\\
7.5	0.00801775883241109\\
7.6	0.00733555391571457\\
7.7	0.00671034386828048\\
7.8	0.00613748785695612\\
7.9	0.00561270872058306\\
8	0.00513206619281497\\
8.1	0.00469193187954524\\
8.2	0.00428896590503728\\
8.3	0.00392009514070139\\
8.4	0.00358249293118293\\
8.5	0.00327356023384269\\
8.6	0.0029909080896847\\
8.7	0.00273234134618924\\
8.8	0.00249584355523995\\
8.9	0.00227956297230351\\
9	0.00208179958615492\\
9.1	0.00190099311167876\\
9.2	0.0017357118815663\\
9.3	0.00158464257602775\\
9.4	0.00144658073291308\\
9.5	0.00132042198385775\\
9.6	0.00120515396521792\\
9.7	0.00109984885561701\\
9.8	0.00100365649487875\\
9.9	0.000915798041961901\\
10	0.000835560132231308\\
};
\end{axis}
\end{tikzpicture}%

==> Fig_UpdatesQueue.tex <==

\begin{tikzpicture}
\draw[->,thick](-1.2,0)--(2.5,0)node[below, pos=0.95]{t};
\draw[->,thick](-1,-0.2)--(-1,3.5) node[pos=0.99,right]{Process of interest H(t)};
\draw[dashed, blue,thick](0.5,2)--(0.5,0) node [below] {$t_1$};
\draw[dashed,red,thick](1,0.5)--(1,0) node [below] {$t_2$};
\draw [black,thick] plot [smooth, tension=1] coordinates { (-1,1) (-0.5,3) (0,1) (0.5,2) (1,0.5) (1.5,2.2) (2,0.3)};
\draw[->,very thick](2.5,1.5)--(4.5,1.5) node [midway,below, font=\fontsize{20}{20}\selectfont]{$\lambda$}; 
\node at (3.5,1.9) [red,thick]{$\{H(t_2),t_2\}$};
\draw (4.8,2)--(7,2)--(7,1)--(4.8,1) node [below] at (5.9,1) {Buffer};
\node at (5.9,1.5) [shape=rectangle, blue, thick]{$\{H(t_1),t_1\}$};
\draw[->,very thick](7,1.5)--(8,1.5);
\draw[thick](8.5,1.5) node [font=\fontsize{20}{20}\selectfont]{$\mu$} circle (0.5); 
\draw[->,very thick](9,1.5)--(10,1.5);
\draw (10,1) rectangle(11,2)  node [font=\fontsize{20}{20}\selectfont,pos=0.5]{$\Delta$};
\end{tikzpicture}

==> PeakAgeCorrect.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
scale only axis,
xmin=0.3,
xmax=1.5,
xtick={0.4, 0.6, 0.8,  1, 1.2, 1.4},
xlabel={$\text{Arrival Rate }\lambda$},
ymin=2.5,
ymax=5.5,
ylabel={Average Peak Age},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0.3	5.33333333333333\\
0.31	5.2258064516129\\
0.32	5.125\\
0.33	5.03030303030303\\
0.34	4.94117647058824\\
0.35	4.85714285714286\\
0.36	4.77777777777778\\
0.37	4.7027027027027\\
0.38	4.63157894736842\\
0.39	4.56410256410256\\
0.4	4.5\\
0.41	4.4390243902439\\
0.42	4.38095238095238\\
0.43	4.32558139534884\\
0.44	4.27272727272727\\
0.45	4.22222222222222\\
0.46	4.17391304347826\\
0.47	4.12765957446809\\
0.48	4.08333333333333\\
0.49	4.04081632653061\\
0.5	4\\
0.51	3.96078431372549\\
0.52	3.92307692307692\\
0.53	3.88679245283019\\
0.54	3.85185185185185\\
0.55	3.81818181818182\\
0.56	3.78571428571429\\
0.57	3.75438596491228\\
0.58	3.72413793103448\\
0.59	3.69491525423729\\
0.6	3.66666666666667\\
0.61	3.63934426229508\\
0.62	3.61290322580645\\
0.63	3.58730158730159\\
0.64	3.5625\\
0.65	3.53846153846154\\
0.66	3.51515151515152\\
0.67	3.49253731343284\\
0.68	3.47058823529412\\
0.69	3.44927536231884\\
0.7	3.42857142857143\\
0.71	3.40845070422535\\
0.72	3.38888888888889\\
0.73	3.36986301369863\\
0.74	3.35135135135135\\
0.75	3.33333333333333\\
0.76	3.31578947368421\\
0.77	3.2987012987013\\
0.78	3.28205128205128\\
0.79	3.26582278481013\\
0.8	3.25\\
0.81	3.23456790123457\\
0.82	3.21951219512195\\
0.83	3.20481927710843\\
0.84	3.19047619047619\\
0.85	3.17647058823529\\
0.86	3.16279069767442\\
0.87	3.14942528735632\\
0.88	3.13636363636364\\
0.89	3.12359550561798\\
0.9	3.11111111111111\\
0.91	3.0989010989011\\
0.92	3.08695652173913\\
0.93	3.0752688172043\\
0.94	3.06382978723404\\
0.95	3.05263157894737\\
0.96	3.04166666666667\\
0.97	3.03092783505155\\
0.98	3.02040816326531\\
0.99	3.01010101010101\\
1	3\\
1.01	2.99009900990099\\
1.02	2.98039215686275\\
1.03	2.97087378640777\\
1.04	2.96153846153846\\
1.05	2.95238095238095\\
1.06	2.94339622641509\\
1.07	2.93457943925234\\
1.08	2.92592592592593\\
1.09	2.91743119266055\\
1.1	2.90909090909091\\
1.11	2.9009009009009\\
1.12	2.89285714285714\\
1.13	2.88495575221239\\
1.14	2.87719298245614\\
1.15	2.8695652173913\\
1.16	2.86206896551724\\
1.17	2.85470085470085\\
1.18	2.84745762711864\\
1.19	2.84033613445378\\
1.2	2.83333333333333\\
1.21	2.82644628099174\\
1.22	2.81967213114754\\
1.23	2.8130081300813\\
1.24	2.80645161290323\\
1.25	2.8\\
1.26	2.79365079365079\\
1.27	2.78740157480315\\
1.28	2.78125\\
1.29	2.77519379844961\\
1.3	2.76923076923077\\
1.31	2.76335877862595\\
1.32	2.75757575757576\\
1.33	2.75187969924812\\
1.34	2.74626865671642\\
1.35	2.74074074074074\\
1.36	2.73529411764706\\
1.37	2.72992700729927\\
1.38	2.72463768115942\\
1.39	2.71942446043165\\
1.4	2.71428571428571\\
1.41	2.70921985815603\\
1.42	2.70422535211268\\
1.43	2.6993006993007\\
1.44	2.69444444444444\\
1.45	2.68965517241379\\
1.46	2.68493150684932\\
1.47	2.68027210884354\\
1.48	2.67567567567568\\
1.49	2.67114093959732\\
1.5	2.66666666666667\\
};
\addlegendentry{M/M/1/1};

\addplot [color=blue,dotted,line width=2.0pt]
  table[row sep=crcr]{0.3	4.7948717948718\\
0.31	4.699088894361\\
0.32	4.60984848484848\\
0.33	4.52654363180679\\
0.34	4.4486391571554\\
0.35	4.37566137566138\\
0.36	4.30718954248366\\
0.37	4.24284868810416\\
0.38	4.18230358504958\\
0.39	4.12525364323925\\
0.4	4.07142857142857\\
0.41	4.02058467393185\\
0.42	3.97250167672703\\
0.43	3.92697999674744\\
0.44	3.88383838383838\\
0.45	3.84291187739464\\
0.46	3.80405002977963\\
0.47	3.76711535678101\\
0.48	3.73198198198198\\
0.49	3.69853444733598\\
0.5	3.66666666666667\\
0.51	3.63628100246721\\
0.52	3.60728744939271\\
0.53	3.57960291034653\\
0.54	3.55315055315055\\
0.55	3.52785923753666\\
0.56	3.503663003663\\
0.57	3.48050061459381\\
0.58	3.45831514622436\\
0.59	3.43705361901716\\
0.6	3.41666666666667\\
0.61	3.39710823745036\\
0.62	3.37833532457188\\
0.63	3.36030772227091\\
0.64	3.34298780487805\\
0.65	3.32634032634033\\
0.66	3.31033223804308\\
0.67	3.29493252301367\\
0.68	3.28011204481793\\
0.69	3.26584340965612\\
0.7	3.25210084033613\\
0.71	3.2388600609505\\
0.72	3.22609819121447\\
0.73	3.21379364953678\\
0.74	3.20192606399503\\
0.75	3.19047619047619\\
0.76	3.17942583732057\\
0.77	3.16875779587644\\
0.78	3.1584557764333\\
0.79	3.14850434905594\\
0.8	3.13888888888889\\
0.81	3.12959552554396\\
0.82	3.12061109622085\\
0.83	3.11192310224505\\
0.84	3.10351966873706\\
0.85	3.09538950715421\\
0.86	3.08752188047012\\
0.87	3.07990657077878\\
0.88	3.07253384912959\\
0.89	3.06539444741692\\
0.9	3.05847953216374\\
0.91	3.05178068005293\\
0.92	3.04528985507246\\
0.93	3.03899938715249\\
0.94	3.0329019521825\\
0.95	3.02699055330634\\
0.96	3.02125850340136\\
0.97	3.01569940865561\\
0.98	3.0103071531643\\
0.99	3.00507588447287\\
1	3\\
1.01	2.9950741342791\\
1.02	2.99029314696176\\
1.03	2.98565211153092\\
1.04	2.98114630467572\\
1.05	2.97677119628339\\
1.06	2.97252244000733\\
1.07	2.96839586437311\\
1.08	2.96438746438746\\
1.09	2.96049339361749\\
1.1	2.95670995670996\\
1.11	2.9530336023227\\
1.12	2.94946091644205\\
1.13	2.94598861606215\\
1.14	2.9426135432038\\
1.15	2.93933265925177\\
1.16	2.93614303959132\\
1.17	2.93304186852574\\
1.18	2.93002643445809\\
1.19	2.92709412532136\\
1.2	2.92424242424242\\
1.21	2.92146890542612\\
1.22	2.91877123024664\\
1.23	2.91614714353422\\
1.24	2.91359447004608\\
1.25	2.91111111111111\\
1.26	2.9086950414384\\
1.27	2.90634430608068\\
1.28	2.90405701754386\\
1.29	2.90183135303477\\
1.3	2.89966555183946\\
1.31	2.89755791282509\\
1.32	2.89550679205852\\
1.33	2.89351060053567\\
1.34	2.89156780201556\\
1.35	2.88967691095351\\
1.36	2.88783649052841\\
1.37	2.88604515075919\\
1.38	2.88430154670564\\
1.39	2.88260437674965\\
1.4	2.88095238095238\\
1.41	2.87934433948383\\
1.42	2.87777907112094\\
1.43	2.87625543181099\\
1.44	2.8747723132969\\
1.45	2.87332864180155\\
1.46	2.87192337676801\\
1.47	2.87055550965325\\
1.48	2.86922406277245\\
1.49	2.86792808819169\\
1.5	2.86666666666667\\
};
\addlegendentry{M/M/1/2};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{0.3	4.74161735700197\\
0.31	4.6430898267076\\
0.32	4.55107897153352\\
0.33	4.46497994816159\\
0.34	4.38425956259091\\
0.35	4.30844601214972\\
0.36	4.23712033833141\\
0.37	4.16990926671783\\
0.38	4.10647917841232\\
0.39	4.04653100983519\\
0.4	3.98979591836735\\
0.41	3.93603158304105\\
0.42	3.88501903439416\\
0.43	3.83655992730639\\
0.44	3.79047418630752\\
0.45	3.74659796538512\\
0.46	3.70478187440339\\
0.47	3.66488943239765\\
0.48	3.62679571463355\\
0.49	3.59038616572705\\
0.5	3.55555555555556\\
0.51	3.52220705834195\\
0.52	3.49025143831238\\
0.53	3.45960632783553\\
0.54	3.43019558603974\\
0.55	3.40194872765112\\
0.56	3.37480041326195\\
0.57	3.34868999347328\\
0.58	3.32356110039837\\
0.59	3.29936128089763\\
0.6	3.27604166666667\\
0.61	3.25355667693958\\
0.62	3.23186375011677\\
0.63	3.21092310109586\\
0.64	3.19069750148721\\
0.65	3.17115208024299\\
0.66	3.15225414252849\\
0.67	3.1339730049241\\
0.68	3.11627984527144\\
0.69	3.09914756567307\\
0.7	3.08255066732575\\
0.71	3.06646513601633\\
0.72	3.05086833723935\\
0.73	3.03573892001023\\
0.74	3.02105672854781\\
0.75	3.00680272108844\\
0.76	2.99295889517181\\
0.77	2.97950821880727\\
0.78	2.96643456699005\\
0.79	2.95372266309108\\
0.8	2.94135802469136\\
0.81	2.92932691347473\\
0.82	2.91761628883044\\
0.83	2.90621376485068\\
0.84	2.89510757043838\\
0.85	2.88428651226743\\
0.86	2.87373994036143\\
0.87	2.8634577160789\\
0.88	2.85343018231203\\
0.89	2.84364813572352\\
0.9	2.8341028008618\\
0.91	2.82478580600891\\
0.92	2.81568916062802\\
0.93	2.80680523428932\\
0.94	2.79812673696303\\
0.95	2.78964670057787\\
0.96	2.78135846175205\\
0.97	2.77325564561095\\
0.98	2.76533215061354\\
0.99	2.75758213431505\\
1	2.75\\
1.01	2.7425803841244\\
1.02	2.73531814451102\\
1.03	2.72820834924598\\
1.04	2.72124626622896\\
1.05	2.71442735333277\\
1.06	2.70774724913166\\
1.07	2.70120176416074\\
1.08	2.69478687267149\\
1.09	2.68849870485121\\
1.1	2.6823335394764\\
1.11	2.67628779697242\\
1.12	2.67035803285358\\
1.13	2.66454093151985\\
1.14	2.65883330038784\\
1.15	2.6532320643356\\
1.16	2.6477342604418\\
1.17	2.64233703300152\\
1.18	2.637037628802\\
1.19	2.63183339264273\\
1.2	2.6267217630854\\
1.21	2.62170026842033\\
1.22	2.61676652283653\\
1.23	2.61191822278375\\
1.24	2.60715314351547\\
1.25	2.60246913580247\\
1.26	2.59786412280734\\
1.27	2.59333609711098\\
1.28	2.58888311788243\\
1.29	2.58450330818436\\
1.3	2.58019485240657\\
1.31	2.57595599382057\\
1.32	2.57178503224877\\
1.33	2.56768032184202\\
1.34	2.56364026895983\\
1.35	2.55966333014771\\
1.36	2.55574801020667\\
1.37	2.55189286034989\\
1.38	2.54809647644224\\
1.39	2.54435749731826\\
1.4	2.5406746031746\\
1.41	2.53704651403317\\
1.42	2.53347198827141\\
1.43	2.5299498212164\\
1.44	2.52647884379946\\
1.45	2.52305792126844\\
1.46	2.51968595195474\\
1.47	2.51636186609247\\
1.48	2.51308462468712\\
1.49	2.50985321843153\\
1.5	2.50666666666667\\
};
\addlegendentry{M/M/1/2*};

\addplot [color=black,only marks,mark=*,mark size=2, mark options={solid}]
  table[row sep=crcr]{0.3	5.33318501786929\\
0.4	4.49980341968447\\
0.5	3.99868445519647\\
0.6	3.66966066641109\\
0.7	3.43080429467524\\
0.8	3.25053678366635\\
0.9	3.10996217744959\\
1	2.99830377382713\\
1.1	2.91238333021123\\
1.2	2.83211971124862\\
1.3	2.7689185963535\\
1.4	2.7137215365233\\
1.5	2.66602817145905\\
};
%\addlegendentry{Simulated M/M/1/1};

\addplot [color=blue,only marks,mark=*,mark size=2,mark options={solid}]
  table[row sep=crcr]{0.3	4.79505600393209\\
0.4	4.06973891466604\\
0.5	3.66465560807377\\
0.6	3.42040322131139\\
0.7	3.24751262953603\\
0.8	3.1377187576202\\
0.9	3.06234315303869\\
1	3.00061421045217\\
1.1	2.95620748394444\\
1.2	2.92419442545276\\
1.3	2.90037890186574\\
1.4	2.88187436996829\\
1.5	2.86778783000086\\
};
%\addlegendentry{Simulated M/M/1/2};

\addplot [color=red,only marks,mark=*,mark size=2,mark options={solid}]
  table[row sep=crcr]{0.3	4.74486211450562\\
0.4	3.98737666571615\\
0.5	3.55430650765743\\
0.6	3.27564853559719\\
0.7	3.08289256949953\\
0.8	2.94291592828529\\
0.9	2.8363831380977\\
1	2.75181046176709\\
1.1	2.6804173404774\\
1.2	2.62722043889937\\
1.3	2.58013800120605\\
1.4	2.54002455686118\\
1.5	2.50939553418708\\
};
%\addlegendentry{Simulated M/M/1/2*};

\end{axis}
\end{tikzpicture}%

==> compareAvgMM1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=5cm,
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel={$\text{Arrival Rate }\lambda$},
ymin=2,
ymax=12,
ylabel={Average Age},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0.1	11.0111111111111\\
0.101	10.9123371512902\\
0.102	10.8155073147299\\
0.103	10.7205650658614\\
0.104	10.627456043956\\
0.105	10.5361279595637\\
0.106	10.4465304968131\\
0.107	10.3586152211908\\
0.108	10.2723354924431\\
0.109	10.1876463822733\\
0.11	10.1045045965271\\
0.111	10.0228684015849\\
0.112	9.94269755469755\\
0.113	9.86395323802017\\
0.114	9.78659799611896\\
0.115	9.7105956767379\\
0.116	9.63591137462943\\
0.117	9.56251137826563\\
0.118	9.490363119259\\
0.119	9.4194351243335\\
0.12	9.34969696969697\\
0.121	9.28111923767617\\
0.122	9.21367347548452\\
0.123	9.14733215600115\\
0.124	9.08206864044778\\
0.125	9.01785714285714\\
0.126	8.95467269623334\\
0.127	8.89249112031099\\
0.128	8.83128899082569\\
0.129	8.77104361021369\\
0.13	8.71173297966401\\
0.131	8.65333577245057\\
0.132	8.59583130847647\\
0.133	8.53919952996679\\
0.134	8.48342097824963\\
0.135	8.42847677156926\\
0.136	8.37434858387799\\
0.137	8.32101862455701\\
0.138	8.2684696190188\\
0.139	8.21668479014698\\
0.14	8.16564784053156\\
0.141	8.11534293546017\\
0.142	8.06575468662793\\
0.143	8.01686813653091\\
0.144	7.96866874350986\\
0.145	7.92114236741278\\
0.146	7.87427525584678\\
0.147	7.82805403099106\\
0.148	7.78246567694455\\
0.149	7.73749752758302\\
0.15	7.69313725490196\\
0.151	7.6493728578226\\
0.152	7.60619265143992\\
0.153	7.56358525669221\\
0.154	7.52153959043321\\
0.155	7.48004485588853\\
0.156	7.43909053347916\\
0.157	7.39866637199568\\
0.158	7.35876238010764\\
0.159	7.31936881819338\\
0.16	7.28047619047619\\
0.161	7.24207523745364\\
0.162	7.20415692860721\\
0.163	7.16671245538038\\
0.164	7.12973322441358\\
0.165	7.09321085102522\\
0.166	7.05713715292826\\
0.167	7.02150414417264\\
0.168	6.98630402930403\\
0.169	6.95152919772998\\
0.17	6.9171722182849\\
0.171	6.88322583398585\\
0.172	6.84968295697113\\
0.173	6.81653666361457\\
0.174	6.78378018980824\\
0.175	6.75140692640693\\
0.176	6.71941041482789\\
0.177	6.68778434279987\\
0.178	6.65652254025534\\
0.179	6.62561897536047\\
0.18	6.59506775067751\\
0.181	6.56486309945426\\
0.182	6.53499938203606\\
0.183	6.50547108239528\\
0.184	6.47627280477408\\
0.185	6.44739927043608\\
0.186	6.41884531452273\\
0.187	6.3906058830107\\
0.188	6.36267602976627\\
0.189	6.33505091369333\\
0.19	6.30772579597141\\
0.191	6.28069603738052\\
0.192	6.25395709570957\\
0.193	6.22750452324544\\
0.194	6.20133396433962\\
0.195	6.17544115304985\\
0.196	6.14982191085389\\
0.197	6.124472144433\\
0.198	6.09938784352251\\
0.199	6.07456507882734\\
0.2	6.05\\
0.201	6.02568883367891\\
0.202	6.00162788158515\\
0.203	5.97781351867533\\
0.204	5.9542421913489\\
0.205	5.93091041570793\\
0.206	5.90781477586755\\
0.207	5.88495192231543\\
0.208	5.86231857031857\\
0.209	5.83991149837587\\
0.21	5.81772754671489\\
0.211	5.79576361583143\\
0.212	5.77401666507039\\
0.213	5.75248371124673\\
0.214	5.73116182730494\\
0.215	5.71004814101615\\
0.216	5.68913983371126\\
0.217	5.66843413904927\\
0.218	5.64792834181938\\
0.219	5.62761977677606\\
0.22	5.60750582750583\\
0.221	5.58758392532484\\
0.222	5.5678515482063\\
0.223	5.54830621973671\\
0.224	5.52894550810015\\
0.225	5.50976702508961\\
0.226	5.49076842514463\\
0.227	5.4719474044144\\
0.228	5.45330169984547\\
0.229	5.43482908829343\\
0.23	5.41652738565782\\
0.231	5.39839444603944\\
0.232	5.38042816091954\\
0.233	5.36262645836015\\
0.234	5.3449873022249\\
0.235	5.32750869141983\\
0.236	5.31018865915343\\
0.237	5.29302527221549\\
0.238	5.27601663027416\\
0.239	5.25916086519059\\
0.24	5.24245614035088\\
0.241	5.22590065001449\\
0.242	5.20949261867899\\
0.243	5.19323030046045\\
0.244	5.17711197848903\\
0.245	5.1611359643195\\
0.246	5.14530059735611\\
0.247	5.12960424429139\\
0.248	5.11404529855868\\
0.249	5.09862217979775\\
0.25	5.08333333333333\\
0.251	5.06817722966611\\
0.252	5.05315236397589\\
0.253	5.03825725563651\\
0.254	5.02349044774229\\
0.255	5.00885050664561\\
0.256	4.99433602150538\\
0.257	4.97994560384601\\
0.258	4.96567788712677\\
0.259	4.951531526321\\
0.26	4.9375051975052\\
0.261	4.92359759745747\\
0.262	4.90980744326527\\
0.263	4.89613347194205\\
0.264	4.8825744400527\\
0.265	4.86912912334745\\
0.266	4.85579631640409\\
0.267	4.84257483227821\\
0.268	4.82946350216132\\
0.269	4.81646117504666\\
0.27	4.80356671740233\\
0.271	4.79077901285186\\
0.272	4.77809696186167\\
0.273	4.76551948143557\\
0.274	4.75304550481591\\
0.275	4.74067398119122\\
0.276	4.72840387541036\\
0.277	4.71623416770276\\
0.278	4.70416385340481\\
0.279	4.6921919426921\\
0.28	4.68031746031746\\
0.281	4.66853944535461\\
0.282	4.65685695094727\\
0.283	4.64526904406365\\
0.284	4.63377480525612\\
0.285	4.62237332842596\\
0.286	4.61106372059313\\
0.287	4.59984510167081\\
0.288	4.58871660424469\\
0.289	4.57767737335689\\
0.29	4.56672656629432\\
0.291	4.55586335238151\\
0.292	4.54508691277765\\
0.293	4.53439644027786\\
0.294	4.52379113911854\\
0.295	4.51327022478663\\
0.296	4.50283292383292\\
0.297	4.492478473689\\
0.298	4.482206122488\\
0.299	4.47201512888897\\
0.3	4.46190476190476\\
0.301	4.45187430073337\\
0.302	4.44192303459269\\
0.303	4.43205026255854\\
0.304	4.42225529340593\\
0.305	4.41253744545347\\
0.306	4.40289604641088\\
0.307	4.39333043322946\\
0.308	4.38383995195556\\
0.309	4.37442395758691\\
0.31	4.36508181393174\\
0.311	4.35581289347066\\
0.312	4.34661657722123\\
0.313	4.33749225460515\\
0.314	4.32843932331804\\
0.315	4.31945718920171\\
0.316	4.31054526611888\\
0.317	4.30170297583033\\
0.318	4.29292974787436\\
0.319	4.28422501944863\\
0.32	4.27558823529412\\
0.321	4.26701884758143\\
0.322	4.25851631579912\\
0.323	4.25008010664423\\
0.324	4.24170969391482\\
0.325	4.23340455840456\\
0.326	4.22516418779924\\
0.327	4.21698807657529\\
0.328	4.20887572590012\\
0.329	4.20082664353435\\
0.33	4.19284034373587\\
0.331	4.18491634716558\\
0.332	4.17705418079504\\
0.333	4.1692533778156\\
0.334	4.16151347754941\\
0.335	4.15383402536191\\
0.336	4.14621457257602\\
0.337	4.13865467638779\\
0.338	4.13115389978369\\
0.339	4.12371181145935\\
0.34	4.11632798573975\\
0.341	4.1090020025009\\
0.342	4.10173344709291\\
0.343	4.09452191026443\\
0.344	4.08736698808849\\
0.345	4.08026828188959\\
0.346	4.07322539817221\\
0.347	4.06623794855047\\
0.348	4.05930554967915\\
0.349	4.05242782318584\\
0.35	4.0456043956044\\
0.351	4.03883489830948\\
0.352	4.0321189674523\\
0.353	4.02545624389753\\
0.354	4.01884637316122\\
0.355	4.01228900534993\\
0.356	4.00578379510084\\
0.357	3.99933040152297\\
0.358	3.99292848813937\\
0.359	3.98657772283036\\
0.36	3.98027777777778\\
0.361	3.97402832941013\\
0.362	3.96782905834878\\
0.363	3.96167964935497\\
0.364	3.9555797912779\\
0.365	3.94952917700356\\
0.366	3.94352750340453\\
0.367	3.93757447129064\\
0.368	3.93166978536048\\
0.369	3.92581315415373\\
0.37	3.92000429000429\\
0.371	3.9142429089943\\
0.372	3.90852873090884\\
0.373	3.90286147919152\\
0.374	3.89724088090072\\
0.375	3.89166666666667\\
0.376	3.88613857064921\\
0.377	3.88065633049631\\
0.378	3.87521968730329\\
0.379	3.86982838557268\\
0.38	3.86448217317487\\
0.381	3.85918080130937\\
0.382	3.8539240244667\\
0.383	3.84871160039101\\
0.384	3.84354329004329\\
0.385	3.8384188575652\\
0.386	3.83333807024354\\
0.387	3.82830069847533\\
0.388	3.82330651573344\\
0.389	3.8183552985329\\
0.39	3.81344682639765\\
0.391	3.80858088182799\\
0.392	3.80375725026853\\
0.393	3.79897572007663\\
0.394	3.7942360824915\\
0.395	3.78953813160372\\
0.396	3.78488166432537\\
0.397	3.78026648036058\\
0.398	3.77569238217666\\
0.399	3.77115917497571\\
0.4	3.76666666666667\\
0.401	3.76221466783792\\
0.402	3.75780299173031\\
0.403	3.75343145421067\\
0.404	3.74909987374576\\
0.405	3.7448080713767\\
0.406	3.7405558706938\\
0.407	3.7363430978119\\
0.408	3.73216958134605\\
0.409	3.72803515238769\\
0.41	3.72393964448119\\
0.411	3.71988289360085\\
0.412	3.71586473812826\\
0.413	3.7118850188301\\
0.414	3.70794357883629\\
0.415	3.70404026361858\\
0.416	3.70017492096944\\
0.417	3.69634740098144\\
0.418	3.6925575560269\\
0.419	3.68880524073793\\
0.42	3.68509031198686\\
0.421	3.68141262886704\\
0.422	3.67777205267387\\
0.423	3.67416844688636\\
0.424	3.67060167714885\\
0.425	3.6670716112532\\
0.426	3.66357811912123\\
0.427	3.66012107278754\\
0.428	3.65670034638259\\
0.429	3.65331581611617\\
0.43	3.64996736026112\\
0.431	3.64665485913741\\
0.432	3.6433781950965\\
0.433	3.640137252506\\
0.434	3.63693191773461\\
0.435	3.63376207913742\\
0.436	3.63062762704145\\
0.437	3.62752845373144\\
0.438	3.62446445343603\\
0.439	3.62143552231412\\
0.44	3.61844155844156\\
0.441	3.61548246179808\\
0.442	3.61255813425453\\
0.443	3.60966847956037\\
0.444	3.60681340333139\\
0.445	3.60399281303776\\
0.446	3.60120661799226\\
0.447	3.59845472933885\\
0.448	3.59573706004141\\
0.449	3.59305352487278\\
0.45	3.59040404040404\\
0.451	3.58778852499404\\
0.452	3.58520689877915\\
0.453	3.58265908366325\\
0.454	3.580145003308\\
0.455	3.5776645831233\\
0.456	3.575217750258\\
0.457	3.57280443359084\\
0.458	3.57042456372162\\
0.459	3.5680780729626\\
0.46	3.56576489533011\\
0.461	3.56348496653641\\
0.462	3.56123822398172\\
0.463	3.55902460674654\\
0.464	3.55684405558415\\
0.465	3.55469651291328\\
0.466	3.55258192281108\\
0.467	3.55050023100626\\
0.468	3.54845138487244\\
0.469	3.54643533342167\\
0.47	3.54445202729827\\
0.471	3.54250141877275\\
0.472	3.540583461736\\
0.473	3.5386981116937\\
0.474	3.53684532576086\\
0.475	3.53502506265664\\
0.476	3.53323728269934\\
0.477	3.53148194780155\\
0.478	3.52975902146556\\
0.479	3.52806846877893\\
0.48	3.52641025641026\\
0.481	3.52478435260516\\
0.482	3.52319072718243\\
0.483	3.52162935153037\\
0.484	3.52010019860337\\
0.485	3.51860324291863\\
0.486	3.51713846055307\\
0.487	3.5157058291405\\
0.488	3.51430532786885\\
0.489	3.51293693747774\\
0.49	3.5116006402561\\
0.491	3.51029642004009\\
0.492	3.50902426221113\\
0.493	3.50778415369412\\
0.494	3.50657608295595\\
0.495	3.505400040004\\
0.496	3.50425601638505\\
0.497	3.50314400518419\\
0.498	3.50206400102402\\
0.499	3.501016000064\\
0.5	3.5\\
0.501	3.499016000064\\
0.502	3.49806400102402\\
0.503	3.49714400518419\\
0.504	3.49625601638505\\
0.505	3.495400040004\\
0.506	3.49457608295595\\
0.507	3.49378415369412\\
0.508	3.49302426221113\\
0.509	3.49229642004009\\
0.51	3.4916006402561\\
0.511	3.49093693747774\\
0.512	3.49030532786885\\
0.513	3.4897058291405\\
0.514	3.48913846055307\\
0.515	3.48860324291863\\
0.516	3.48810019860337\\
0.517	3.48762935153037\\
0.518	3.48719072718243\\
0.519	3.48678435260516\\
0.52	3.48641025641026\\
0.521	3.48606846877893\\
0.522	3.48575902146556\\
0.523	3.48548194780155\\
0.524	3.48523728269934\\
0.525	3.48502506265664\\
0.526	3.48484532576086\\
0.527	3.4846981116937\\
0.528	3.484583461736\\
0.529	3.48450141877275\\
0.53	3.48445202729827\\
0.531	3.48443533342167\\
0.532	3.48445138487244\\
0.533	3.48450023100626\\
0.534	3.48458192281108\\
0.535	3.48469651291328\\
0.536	3.48484405558415\\
0.537	3.48502460674654\\
0.538	3.48523822398172\\
0.539	3.48548496653641\\
0.54	3.48576489533011\\
0.541	3.4860780729626\\
0.542	3.48642456372162\\
0.543	3.48680443359084\\
0.544	3.487217750258\\
0.545	3.4876645831233\\
0.546	3.488145003308\\
0.547	3.48865908366325\\
0.548	3.48920689877915\\
0.549	3.48978852499404\\
0.55	3.49040404040404\\
0.551	3.49105352487278\\
0.552	3.49173706004141\\
0.553	3.49245472933885\\
0.554	3.49320661799226\\
0.555	3.49399281303776\\
0.556	3.49481340333139\\
0.557	3.49566847956037\\
0.558	3.49655813425453\\
0.559	3.49748246179808\\
0.56	3.49844155844156\\
0.561	3.49943552231412\\
0.562	3.50046445343603\\
0.563	3.50152845373144\\
0.564	3.50262762704145\\
0.565	3.50376207913742\\
0.566	3.50493191773461\\
0.567	3.506137252506\\
0.568	3.50737819509651\\
0.569	3.50865485913741\\
0.57	3.50996736026112\\
0.571	3.51131581611617\\
0.572	3.51270034638259\\
0.573	3.51412107278754\\
0.574	3.51557811912123\\
0.575	3.5170716112532\\
0.576	3.51860167714885\\
0.577	3.52016844688636\\
0.578	3.52177205267387\\
0.579	3.52341262886704\\
0.58	3.52509031198686\\
0.581	3.52680524073793\\
0.582	3.5285575560269\\
0.583	3.53034740098144\\
0.584	3.53217492096944\\
0.585	3.53404026361858\\
0.586	3.53594357883629\\
0.587	3.5378850188301\\
0.588	3.53986473812826\\
0.589	3.54188289360085\\
0.59	3.54393964448119\\
0.591	3.54603515238769\\
0.592	3.54816958134605\\
0.593	3.5503430978119\\
0.594	3.5525558706938\\
0.595	3.5548080713767\\
0.596	3.55709987374576\\
0.597	3.55943145421067\\
0.598	3.56180299173031\\
0.599	3.56421466783792\\
0.6	3.56666666666667\\
0.601	3.56915917497571\\
0.602	3.57169238217666\\
0.603	3.57426648036058\\
0.604	3.57688166432537\\
0.605	3.57953813160372\\
0.606	3.5822360824915\\
0.607	3.58497572007663\\
0.608	3.58775725026853\\
0.609	3.59058088182799\\
0.61	3.59344682639765\\
0.611	3.5963552985329\\
0.612	3.59930651573344\\
0.613	3.60230069847533\\
0.614	3.60533807024354\\
0.615	3.6084188575652\\
0.616	3.61154329004329\\
0.617	3.61471160039101\\
0.618	3.6179240244667\\
0.619	3.62118080130937\\
0.62	3.62448217317487\\
0.621	3.62782838557268\\
0.622	3.63121968730329\\
0.623	3.63465633049632\\
0.624	3.63813857064921\\
0.625	3.64166666666667\\
0.626	3.64524088090072\\
0.627	3.64886147919152\\
0.628	3.65252873090884\\
0.629	3.6562429089943\\
0.63	3.66000429000429\\
0.631	3.66381315415373\\
0.632	3.66766978536048\\
0.633	3.67157447129064\\
0.634	3.67552750340453\\
0.635	3.67952917700356\\
0.636	3.6835797912779\\
0.637	3.68767964935497\\
0.638	3.69182905834878\\
0.639	3.69602832941013\\
0.64	3.70027777777778\\
0.641	3.70457772283036\\
0.642	3.70892848813937\\
0.643	3.71333040152297\\
0.644	3.71778379510084\\
0.645	3.72228900534993\\
0.646	3.72684637316122\\
0.647	3.73145624389753\\
0.648	3.7361189674523\\
0.649	3.74083489830947\\
0.65	3.7456043956044\\
0.651	3.75042782318584\\
0.652	3.75530554967915\\
0.653	3.76023794855047\\
0.654	3.76522539817221\\
0.655	3.77026828188959\\
0.656	3.77536698808849\\
0.657	3.78052191026443\\
0.658	3.78573344709291\\
0.659	3.7910020025009\\
0.66	3.79632798573975\\
0.661	3.80171181145935\\
0.662	3.80715389978369\\
0.663	3.81265467638779\\
0.664	3.81821457257602\\
0.665	3.82383402536191\\
0.666	3.82951347754941\\
0.667	3.8352533778156\\
0.668	3.84105418079504\\
0.669	3.84691634716559\\
0.67	3.85284034373587\\
0.671	3.85882664353435\\
0.672	3.86487572590012\\
0.673	3.87098807657529\\
0.674	3.87716418779924\\
0.675	3.88340455840456\\
0.676	3.88970969391482\\
0.677	3.89608010664423\\
0.678	3.90251631579912\\
0.679	3.90901884758143\\
0.68	3.91558823529412\\
0.681	3.92222501944863\\
0.682	3.92892974787436\\
0.683	3.93570297583033\\
0.684	3.94254526611888\\
0.685	3.94945718920172\\
0.686	3.95643932331804\\
0.687	3.96349225460515\\
0.688	3.97061657722123\\
0.689	3.97781289347066\\
0.69	3.98508181393174\\
0.691	3.99242395758691\\
0.692	3.99983995195556\\
0.693	4.00733043322946\\
0.694	4.01489604641088\\
0.695	4.02253744545347\\
0.696	4.03025529340593\\
0.697	4.03805026255854\\
0.698	4.04592303459269\\
0.699	4.05387430073337\\
0.7	4.06190476190476\\
0.701	4.07001512888897\\
0.702	4.078206122488\\
0.703	4.086478473689\\
0.704	4.09483292383292\\
0.705	4.10327022478663\\
0.706	4.11179113911854\\
0.707	4.12039644027787\\
0.708	4.12908691277765\\
0.709	4.13786335238151\\
0.71	4.14672656629432\\
0.711	4.15567737335689\\
0.712	4.16471660424469\\
0.713	4.17384510167081\\
0.714	4.18306372059313\\
0.715	4.19237332842596\\
0.716	4.20177480525612\\
0.717	4.21126904406365\\
0.718	4.22085695094727\\
0.719	4.23053944535461\\
0.72	4.24031746031746\\
0.721	4.2501919426921\\
0.722	4.26016385340481\\
0.723	4.27023416770276\\
0.724	4.28040387541036\\
0.725	4.29067398119122\\
0.726	4.30104550481591\\
0.727	4.31151948143557\\
0.728	4.32209696186167\\
0.729	4.33277901285186\\
0.73	4.34356671740233\\
0.731	4.35446117504666\\
0.732	4.36546350216132\\
0.733	4.37657483227821\\
0.734	4.38779631640409\\
0.735	4.39912912334745\\
0.736	4.4105744400527\\
0.737	4.42213347194205\\
0.738	4.43380744326527\\
0.739	4.44559759745747\\
0.74	4.4575051975052\\
0.741	4.469531526321\\
0.742	4.48167788712677\\
0.743	4.49394560384601\\
0.744	4.50633602150538\\
0.745	4.51885050664561\\
0.746	4.53149044774229\\
0.747	4.54425725563651\\
0.748	4.55715236397589\\
0.749	4.57017722966611\\
0.75	4.58333333333333\\
0.751	4.59662217979775\\
0.752	4.61004529855868\\
0.753	4.62360424429139\\
0.754	4.63730059735611\\
0.755	4.6511359643195\\
0.756	4.66511197848903\\
0.757	4.67923030046045\\
0.758	4.69349261867899\\
0.759	4.70790065001449\\
0.76	4.72245614035088\\
0.761	4.73716086519059\\
0.762	4.75201663027416\\
0.763	4.76702527221549\\
0.764	4.78218865915343\\
0.765	4.79750869141983\\
0.766	4.8129873022249\\
0.767	4.82862645836015\\
0.768	4.84442816091954\\
0.769	4.86039444603944\\
0.77	4.87652738565782\\
0.771	4.89282908829343\\
0.772	4.90930169984547\\
0.773	4.9259474044144\\
0.774	4.94276842514464\\
0.775	4.95976702508961\\
0.776	4.97694550810015\\
0.777	4.99430621973671\\
0.778	5.0118515482063\\
0.779	5.02958392532484\\
0.78	5.04750582750583\\
0.781	5.06561977677606\\
0.782	5.08392834181938\\
0.783	5.10243413904927\\
0.784	5.12113983371126\\
0.785	5.14004814101615\\
0.786	5.15916182730494\\
0.787	5.17848371124673\\
0.788	5.1980166650704\\
0.789	5.21776361583143\\
0.79	5.23772754671489\\
0.791	5.25791149837587\\
0.792	5.27831857031857\\
0.793	5.29895192231543\\
0.794	5.31981477586755\\
0.795	5.34091041570793\\
0.796	5.3622421913489\\
0.797	5.38381351867533\\
0.798	5.40562788158515\\
0.799	5.42768883367892\\
0.8	5.45\\
0.801	5.47256507882735\\
0.802	5.49538784352251\\
0.803	5.518472144433\\
0.804	5.5418219108539\\
0.805	5.56544115304985\\
0.806	5.58933396433962\\
0.807	5.61350452324544\\
0.808	5.63795709570957\\
0.809	5.66269603738052\\
0.81	5.68772579597141\\
0.811	5.71305091369333\\
0.812	5.73867602976627\\
0.813	5.7646058830107\\
0.814	5.79084531452274\\
0.815	5.81739927043608\\
0.816	5.84427280477409\\
0.817	5.87147108239528\\
0.818	5.89899938203606\\
0.819	5.92686309945426\\
0.82	5.95506775067751\\
0.821	5.98361897536048\\
0.822	6.01252254025534\\
0.823	6.04178434279987\\
0.824	6.07141041482789\\
0.825	6.10140692640693\\
0.826	6.13178018980825\\
0.827	6.16253666361457\\
0.828	6.19368295697113\\
0.829	6.22522583398585\\
0.83	6.25717221828491\\
0.831	6.28952919772997\\
0.832	6.32230402930403\\
0.833	6.35550414417264\\
0.834	6.38913715292826\\
0.835	6.42321085102522\\
0.836	6.45773322441359\\
0.837	6.49271245538038\\
0.838	6.52815692860721\\
0.839	6.56407523745364\\
0.84	6.60047619047619\\
0.841	6.63736881819337\\
0.842	6.67476238010764\\
0.843	6.71266637199568\\
0.844	6.75109053347916\\
0.845	6.79004485588853\\
0.846	6.82953959043321\\
0.847	6.86958525669221\\
0.848	6.91019265143992\\
0.849	6.9513728578226\\
0.85	6.99313725490196\\
0.851	7.03549752758302\\
0.852	7.07846567694455\\
0.853	7.12205403099106\\
0.854	7.16627525584678\\
0.855	7.21114236741278\\
0.856	7.25666874350986\\
0.857	7.30286813653091\\
0.858	7.34975468662793\\
0.859	7.39734293546017\\
0.86	7.44564784053156\\
0.861	7.49468479014698\\
0.862	7.5444696190188\\
0.863	7.59501862455701\\
0.864	7.64634858387799\\
0.865	7.69847677156926\\
0.866	7.75142097824963\\
0.867	7.80519952996679\\
0.868	7.85983130847647\\
0.869	7.91533577245057\\
0.87	7.97173297966401\\
0.871	8.02904361021369\\
0.872	8.08728899082569\\
0.873	8.14649112031099\\
0.874	8.20667269623334\\
0.875	8.26785714285714\\
0.876	8.33006864044778\\
0.877	8.39333215600115\\
0.878	8.45767347548452\\
0.879	8.52311923767617\\
0.88	8.58969696969697\\
0.881	8.6574351243335\\
0.882	8.726363119259\\
0.883	8.79651137826562\\
0.884	8.86791137462943\\
0.885	8.9405956767379\\
0.886	9.01459799611897\\
0.887	9.08995323802017\\
0.888	9.16669755469756\\
0.889	9.24486840158494\\
0.89	9.32450459652707\\
0.891	9.4056463822733\\
0.892	9.48833549244312\\
0.893	9.57261522119078\\
0.894	9.65853049681314\\
0.895	9.74612795956372\\
0.896	9.83545604395605\\
0.897	9.92656506586139\\
0.898	10.0195073147299\\
0.899	10.1143371512902\\
0.9	10.2111111111111\\
};
\addlegendentry{M/M/1};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{0.1	11.0097535552081\\
0.101	10.9109351425957\\
0.102	10.8140598375267\\
0.103	10.7190710908672\\
0.104	10.6259145282616\\
0.105	10.5345378465722\\
0.106	10.4448907161787\\
0.107	10.3569246887576\\
0.108	10.2705931101847\\
0.109	10.1858510382315\\
0.11	10.1026551647516\\
0.111	10.0209637420724\\
0.112	9.94073651333106\\
0.113	9.86193464650889\\
0.114	9.78452067193762\\
0.115	9.7084584230664\\
0.116	9.63371298029257\\
0.117	9.56025061767284\\
0.118	9.48803875234413\\
0.119	9.41704589649465\\
0.12	9.34724161173637\\
0.121	9.27859646574012\\
0.122	9.21108199100327\\
0.123	9.14467064562895\\
0.124	9.07933577600284\\
0.125	9.01505158126163\\
0.126	8.95179307945344\\
0.127	8.88953607529696\\
0.128	8.82825712945187\\
0.129	8.76793352921858\\
0.13	8.70854326059034\\
0.131	8.6500649815853\\
0.132	8.59247799679088\\
0.133	8.53576223305645\\
0.134	8.47989821627446\\
0.135	8.42486704919345\\
0.136	8.37065039021001\\
0.137	8.3172304330895\\
0.138	8.26458988756848\\
0.139	8.21271196079449\\
0.14	8.16158033956128\\
0.141	8.11117917329996\\
0.142	8.06149305778885\\
0.143	8.01250701954688\\
0.144	7.96420650087723\\
0.145	7.91657734552987\\
0.146	7.86960578495334\\
0.147	7.82327842510766\\
0.148	7.77758223381187\\
0.149	7.73250452860111\\
0.15	7.68803296506933\\
0.151	7.64415552567533\\
0.152	7.60086050899057\\
0.153	7.55813651936871\\
0.154	7.5159724570176\\
0.155	7.47435750845561\\
0.156	7.43328113733504\\
0.157	7.3927330756162\\
0.158	7.35270331507666\\
0.159	7.31318209914096\\
0.16	7.27415991501667\\
0.161	7.23562748612351\\
0.162	7.19757576480293\\
0.163	7.15999592529602\\
0.164	7.12287935697829\\
0.165	7.08621765784058\\
0.166	7.05000262820547\\
0.167	7.01422626466957\\
0.168	6.97888075426207\\
0.169	6.94395846881075\\
0.17	6.90945195950677\\
0.171	6.87535395166028\\
0.172	6.84165733963888\\
0.173	6.80835518198167\\
0.174	6.77544069668177\\
0.175	6.74290725663063\\
0.176	6.7107483852176\\
0.177	6.67895775207868\\
0.178	6.64752916898863\\
0.179	6.61645658589067\\
0.18	6.58573408705866\\
0.181	6.5553558873864\\
0.182	6.5253163287993\\
0.183	6.49560987678371\\
0.184	6.46623111702946\\
0.185	6.4371747521812\\
0.186	6.40843559869463\\
0.187	6.38000858379358\\
0.188	6.35188874252417\\
0.189	6.32407121490254\\
0.19	6.29655124315265\\
0.191	6.26932416903079\\
0.192	6.2423854312338\\
0.193	6.21573056288781\\
0.194	6.18935518911464\\
0.195	6.16325502467313\\
0.196	6.13742587167263\\
0.197	6.11186361735614\\
0.198	6.0865642319507\\
0.199	6.06152376658247\\
0.2	6.03673835125448\\
0.201	6.01220419288467\\
0.202	5.98791757340223\\
0.203	5.96387484790027\\
0.204	5.94007244284268\\
0.205	5.91650685432365\\
0.206	5.89317464637775\\
0.207	5.87007244933907\\
0.208	5.84719695824766\\
0.209	5.82454493130174\\
0.21	5.80211318835412\\
0.211	5.77989860945138\\
0.212	5.75789813341443\\
0.213	5.73610875645901\\
0.214	5.71452753085485\\
0.215	5.69315156362235\\
0.216	5.67197801526538\\
0.217	5.65100409853913\\
0.218	5.6302270772519\\
0.219	5.6096442650997\\
0.22	5.58925302453265\\
0.221	5.56905076565216\\
0.222	5.54903494513786\\
0.223	5.52920306520354\\
0.224	5.50955267258088\\
0.225	5.49008135753043\\
0.226	5.47078675287876\\
0.227	5.4516665330811\\
0.228	5.43271841330866\\
0.229	5.41394014855982\\
0.23	5.39532953279455\\
0.231	5.37688439809128\\
0.232	5.35860261382562\\
0.233	5.34048208587018\\
0.234	5.32252075581494\\
0.235	5.30471660020751\\
0.236	5.28706762981277\\
0.237	5.26957188889113\\
0.238	5.25222745449507\\
0.239	5.23503243578338\\
0.24	5.21798497335244\\
0.241	5.20108323858424\\
0.242	5.18432543301049\\
0.243	5.16770978769251\\
0.244	5.15123456261631\\
0.245	5.13489804610252\\
0.246	5.11869855423068\\
0.247	5.10263443027756\\
0.248	5.08670404416902\\
0.249	5.07090579194514\\
0.25	5.0552380952381\\
0.251	5.03969940076264\\
0.252	5.02428817981861\\
0.253	5.00900292780527\\
0.254	4.99384216374714\\
0.255	4.97880442983099\\
0.256	4.96388829095363\\
0.257	4.94909233428033\\
0.258	4.93441516881347\\
0.259	4.91985542497118\\
0.26	4.90541175417572\\
0.261	4.89108282845134\\
0.262	4.87686734003127\\
0.263	4.8627640009738\\
0.264	4.84877154278699\\
0.265	4.83488871606192\\
0.266	4.82111429011418\\
0.267	4.80744705263345\\
0.268	4.79388580934093\\
0.269	4.78042938365438\\
0.27	4.76707661636062\\
0.271	4.75382636529528\\
0.272	4.74067750502963\\
0.273	4.72762892656428\\
0.274	4.71467953702954\\
0.275	4.70182825939244\\
0.276	4.68907403216999\\
0.277	4.67641580914873\\
0.278	4.6638525591103\\
0.279	4.65138326556291\\
0.28	4.63900692647863\\
0.281	4.62672255403615\\
0.282	4.61452917436917\\
0.283	4.60242582732003\\
0.284	4.59041156619856\\
0.285	4.57848545754604\\
0.286	4.56664658090404\\
0.287	4.55489402858821\\
0.288	4.54322690546667\\
0.289	4.53164432874305\\
0.29	4.52014542774402\\
0.291	4.50872934371121\\
0.292	4.49739522959735\\
0.293	4.48614224986667\\
0.294	4.47496958029931\\
0.295	4.46387640779973\\
0.296	4.45286193020901\\
0.297	4.4419253561209\\
0.298	4.43106590470167\\
0.299	4.42028280551346\\
0.3	4.40957529834121\\
0.301	4.3989426330231\\
0.302	4.38838406928426\\
0.303	4.37789887657383\\
0.304	4.36748633390522\\
0.305	4.35714572969953\\
0.306	4.346876361632\\
0.307	4.33667753648151\\
0.308	4.32654856998299\\
0.309	4.31648878668268\\
0.31	4.30649751979622\\
0.311	4.29657411106942\\
0.312	4.28671791064185\\
0.313	4.27692827691284\\
0.314	4.2672045764102\\
0.315	4.25754618366139\\
0.316	4.24795248106711\\
0.317	4.23842285877734\\
0.318	4.22895671456963\\
0.319	4.2195534537298\\
0.32	4.21021248893475\\
0.321	4.20093324013758\\
0.322	4.19171513445473\\
0.323	4.18255760605533\\
0.324	4.17346009605252\\
0.325	4.16442205239681\\
0.326	4.15544292977139\\
0.327	4.14652218948939\\
0.328	4.13765929939294\\
0.329	4.12885373375421\\
0.33	4.12010497317809\\
0.331	4.11141250450674\\
0.332	4.10277582072585\\
0.333	4.09419442087255\\
0.334	4.08566780994501\\
0.335	4.07719549881363\\
0.336	4.06877700413385\\
0.337	4.06041184826048\\
0.338	4.0520995591636\\
0.339	4.04383967034585\\
0.34	4.03563172076131\\
0.341	4.02747525473568\\
0.342	4.01936982188797\\
0.343	4.01131497705348\\
0.344	4.00331028020816\\
0.345	3.99535529639426\\
0.346	3.98744959564735\\
0.347	3.97959275292445\\
0.348	3.97178434803355\\
0.349	3.96402396556425\\
0.35	3.95631119481965\\
0.351	3.94864562974933\\
0.352	3.94102686888353\\
0.353	3.93345451526844\\
0.354	3.92592817640259\\
0.355	3.91844746417428\\
0.356	3.91101199480008\\
0.357	3.90362138876441\\
0.358	3.89627527076006\\
0.359	3.88897326962976\\
0.36	3.88171501830867\\
0.361	3.87450015376789\\
0.362	3.86732831695887\\
0.363	3.86019915275871\\
0.364	3.85311230991644\\
0.365	3.84606744100007\\
0.366	3.83906420234465\\
0.367	3.83210225400104\\
0.368	3.82518125968561\\
0.369	3.81830088673072\\
0.37	3.811460806036\\
0.371	3.80466069202041\\
0.372	3.79790022257513\\
0.373	3.79117907901714\\
0.374	3.78449694604354\\
0.375	3.77785351168669\\
0.376	3.77124846726997\\
0.377	3.76468150736428\\
0.378	3.75815232974523\\
0.379	3.75166063535104\\
0.38	3.745206128241\\
0.381	3.73878851555474\\
0.382	3.73240750747199\\
0.383	3.72606281717306\\
0.384	3.71975416079993\\
0.385	3.71348125741788\\
0.386	3.70724382897782\\
0.387	3.7010416002791\\
0.388	3.69487429893297\\
0.389	3.68874165532657\\
0.39	3.68264340258748\\
0.391	3.67657927654881\\
0.392	3.67054901571482\\
0.393	3.6645523612271\\
0.394	3.6585890568312\\
0.395	3.65265884884382\\
0.396	3.64676148612049\\
0.397	3.64089672002371\\
0.398	3.63506430439159\\
0.399	3.62926399550697\\
0.4	3.62349555206698\\
0.401	3.61775873515308\\
0.402	3.61205330820152\\
0.403	3.60637903697427\\
0.404	3.60073568953033\\
0.405	3.59512303619755\\
0.406	3.58954084954476\\
0.407	3.58398890435442\\
0.408	3.57846697759559\\
0.409	3.5729748483973\\
0.41	3.56751229802239\\
0.411	3.56207910984162\\
0.412	3.55667506930824\\
0.413	3.55129996393292\\
0.414	3.54595358325895\\
0.415	3.54063571883798\\
0.416	3.53534616420588\\
0.417	3.53008471485919\\
0.418	3.52485116823167\\
0.419	3.51964532367141\\
0.42	3.51446698241806\\
0.421	3.50931594758055\\
0.422	3.50419202411504\\
0.423	3.49909501880318\\
0.424	3.49402474023073\\
0.425	3.48898099876642\\
0.426	3.48396360654117\\
0.427	3.47897237742754\\
0.428	3.4740071270195\\
0.429	3.46906767261251\\
0.43	3.46415383318378\\
0.431	3.45926542937296\\
0.432	3.45440228346293\\
0.433	3.44956421936099\\
0.434	3.44475106258022\\
0.435	3.43996264022113\\
0.436	3.4351987809536\\
0.437	3.43045931499899\\
0.438	3.42574407411256\\
0.439	3.42105289156609\\
0.44	3.41638560213079\\
0.441	3.41174204206032\\
0.442	3.40712204907424\\
0.443	3.40252546234145\\
0.444	3.39795212246408\\
0.445	3.39340187146139\\
0.446	3.38887455275408\\
0.447	3.38437001114864\\
0.448	3.379888092822\\
0.449	3.37542864530641\\
0.45	3.37099151747443\\
0.451	3.36657655952421\\
0.452	3.36218362296489\\
0.453	3.35781256060224\\
0.454	3.35346322652449\\
0.455	3.34913547608833\\
0.456	3.34482916590507\\
0.457	3.34054415382706\\
0.458	3.33628029893418\\
0.459	3.33203746152061\\
0.46	3.32781550308168\\
0.461	3.32361428630098\\
0.462	3.31943367503758\\
0.463	3.3152735343134\\
0.464	3.3111337303008\\
0.465	3.3070141303103\\
0.466	3.30291460277844\\
0.467	3.29883501725583\\
0.468	3.29477524439534\\
0.469	3.29073515594043\\
0.47	3.28671462471362\\
0.471	3.28271352460516\\
0.472	3.27873173056177\\
0.473	3.2747691185756\\
0.474	3.27082556567323\\
0.475	3.26690094990494\\
0.476	3.26299515033397\\
0.477	3.25910804702604\\
0.478	3.25523952103892\\
0.479	3.25138945441218\\
0.48	3.24755773015703\\
0.481	3.24374423224628\\
0.482	3.23994884560452\\
0.483	3.23617145609826\\
0.484	3.23241195052635\\
0.485	3.2286702166104\\
0.486	3.22494614298542\\
0.487	3.22123961919046\\
0.488	3.21755053565947\\
0.489	3.21387878371222\\
0.49	3.21022425554534\\
0.491	3.20658684422345\\
0.492	3.20296644367044\\
0.493	3.19936294866082\\
0.494	3.19577625481119\\
0.495	3.19220625857182\\
0.496	3.1886528572183\\
0.497	3.18511594884332\\
0.498	3.18159543234856\\
0.499	3.17809120743664\\
0.5	3.17460317460317\\
0.501	3.17113123512895\\
0.502	3.16767529107218\\
0.503	3.16423524526083\\
0.504	3.16081100128507\\
0.505	3.15740246348979\\
0.506	3.15400953696723\\
0.507	3.15063212754963\\
0.508	3.1472701418021\\
0.509	3.14392348701542\\
0.51	3.14059207119901\\
0.511	3.137275803074\\
0.512	3.13397459206631\\
0.513	3.13068834829986\\
0.514	3.12741698258985\\
0.515	3.12416040643614\\
0.516	3.12091853201662\\
0.517	3.11769127218078\\
0.518	3.11447854044327\\
0.519	3.11128025097755\\
0.52	3.10809631860964\\
0.521	3.10492665881189\\
0.522	3.1017711876969\\
0.523	3.09862982201141\\
0.524	3.09550247913036\\
0.525	3.09238907705093\\
0.526	3.08928953438672\\
0.527	3.08620377036194\\
0.528	3.0831317048057\\
0.529	3.08007325814636\\
0.53	3.07702835140594\\
0.531	3.07399690619456\\
0.532	3.070978844705\\
0.533	3.0679740897073\\
0.534	3.06498256454339\\
0.535	3.06200419312182\\
0.536	3.05903889991254\\
0.537	3.05608660994171\\
0.538	3.0531472487866\\
0.539	3.05022074257053\\
0.54	3.0473070179579\\
0.541	3.04440600214919\\
0.542	3.04151762287613\\
0.543	3.03864180839681\\
0.544	3.03577848749095\\
0.545	3.03292758945513\\
0.546	3.03008904409812\\
0.547	3.02726278173629\\
0.548	3.02444873318896\\
0.549	3.02164682977394\\
0.55	3.01885700330303\\
0.551	3.01607918607757\\
0.552	3.01331331088409\\
0.553	3.01055931098996\\
0.554	3.00781712013908\\
0.555	3.0050866725477\\
0.556	3.00236790290016\\
0.557	2.99966074634478\\
0.558	2.99696513848972\\
0.559	2.99428101539895\\
0.56	2.99160831358821\\
0.561	2.98894697002105\\
0.562	2.98629692210486\\
0.563	2.98365810768704\\
0.564	2.98103046505106\\
0.565	2.97841393291274\\
0.566	2.97580845041643\\
0.567	2.97321395713126\\
0.568	2.97063039304751\\
0.569	2.96805769857289\\
0.57	2.96549581452899\\
0.571	2.96294468214764\\
0.572	2.9604042430674\\
0.573	2.95787443933008\\
0.574	2.95535521337722\\
0.575	2.9528465080467\\
0.576	2.95034826656933\\
0.577	2.94786043256549\\
0.578	2.94538295004182\\
0.579	2.94291576338788\\
0.58	2.94045881737297\\
0.581	2.93801205714283\\
0.582	2.93557542821649\\
0.583	2.93314887648312\\
0.584	2.93073234819885\\
0.585	2.92832578998375\\
0.586	2.92592914881872\\
0.587	2.92354237204244\\
0.588	2.92116540734842\\
0.589	2.91879820278201\\
0.59	2.91644070673743\\
0.591	2.91409286795491\\
0.592	2.91175463551777\\
0.593	2.90942595884956\\
0.594	2.90710678771129\\
0.595	2.90479707219856\\
0.596	2.90249676273885\\
0.597	2.90020581008877\\
0.598	2.8979241653313\\
0.599	2.89565177987318\\
0.6	2.89338860544218\\
0.601	2.8911345940845\\
0.602	2.88888969816218\\
0.603	2.88665387035048\\
0.604	2.88442706363534\\
0.605	2.88220923131086\\
0.606	2.88000032697679\\
0.607	2.87780030453602\\
0.608	2.87560911819216\\
0.609	2.87342672244711\\
0.61	2.87125307209861\\
0.611	2.86908812223789\\
0.612	2.86693182824728\\
0.613	2.86478414579791\\
0.614	2.86264503084734\\
0.615	2.86051443963733\\
0.616	2.85839232869149\\
0.617	2.85627865481309\\
0.618	2.85417337508283\\
0.619	2.85207644685657\\
0.62	2.84998782776323\\
0.621	2.84790747570256\\
0.622	2.84583534884302\\
0.623	2.84377140561966\\
0.624	2.841715604732\\
0.625	2.83966790514197\\
0.626	2.8376282660718\\
0.627	2.83559664700205\\
0.628	2.8335730076695\\
0.629	2.83155730806522\\
0.63	2.82954950843252\\
0.631	2.82754956926503\\
0.632	2.82555745130471\\
0.633	2.82357311553996\\
0.634	2.82159652320367\\
0.635	2.81962763577134\\
0.636	2.81766641495921\\
0.637	2.81571282272238\\
0.638	2.81376682125298\\
0.639	2.81182837297834\\
0.64	2.8098974405592\\
0.641	2.80797398688788\\
0.642	2.80605797508653\\
0.643	2.80414936850537\\
0.644	2.80224813072095\\
0.645	2.80035422553439\\
0.646	2.79846761696973\\
0.647	2.79658826927217\\
0.648	2.79471614690643\\
0.649	2.79285121455509\\
0.65	2.79099343711692\\
0.651	2.78914277970522\\
0.652	2.78729920764628\\
0.653	2.78546268647771\\
0.654	2.78363318194685\\
0.655	2.78181066000925\\
0.656	2.77999508682703\\
0.657	2.77818642876741\\
0.658	2.77638465240113\\
0.659	2.77458972450092\\
0.66	2.77280161204006\\
0.661	2.7710202821908\\
0.662	2.76924570232294\\
0.663	2.76747784000237\\
0.664	2.76571666298957\\
0.665	2.76396213923821\\
0.666	2.76221423689371\\
0.667	2.76047292429181\\
0.668	2.75873816995722\\
0.669	2.75700994260216\\
0.67	2.75528821112504\\
0.671	2.75357294460907\\
0.672	2.75186411232091\\
0.673	2.75016168370933\\
0.674	2.74846562840388\\
0.675	2.7467759162136\\
0.676	2.74509251712565\\
0.677	2.74341540130409\\
0.678	2.74174453908855\\
0.679	2.74007990099296\\
0.68	2.73842145770432\\
0.681	2.73676918008142\\
0.682	2.73512303915361\\
0.683	2.7334830061196\\
0.684	2.73184905234617\\
0.685	2.73022114936706\\
0.686	2.7285992688817\\
0.687	2.72698338275404\\
0.688	2.72537346301139\\
0.689	2.72376948184326\\
0.69	2.72217141160018\\
0.691	2.72057922479256\\
0.692	2.71899289408956\\
0.693	2.71741239231798\\
0.694	2.71583769246111\\
0.695	2.71426876765763\\
0.696	2.71270559120055\\
0.697	2.71114813653607\\
0.698	2.70959637726254\\
0.699	2.70805028712936\\
0.7	2.70650984003593\\
0.701	2.70497501003063\\
0.702	2.70344577130971\\
0.703	2.70192209821632\\
0.704	2.70040396523945\\
0.705	2.69889134701292\\
0.706	2.69738421831437\\
0.707	2.69588255406428\\
0.708	2.69438632932493\\
0.709	2.69289551929947\\
0.71	2.69141009933093\\
0.711	2.68993004490122\\
0.712	2.68845533163022\\
0.713	2.68698593527478\\
0.714	2.68552183172783\\
0.715	2.68406299701741\\
0.716	2.68260940730572\\
0.717	2.68116103888828\\
0.718	2.67971786819292\\
0.719	2.67827987177894\\
0.72	2.67684702633621\\
0.721	2.67541930868425\\
0.722	2.67399669577135\\
0.723	2.67257916467372\\
0.724	2.67116669259461\\
0.725	2.66975925686344\\
0.726	2.66835683493496\\
0.727	2.66695940438839\\
0.728	2.66556694292657\\
0.729	2.66417942837516\\
0.73	2.66279683868178\\
0.731	2.66141915191523\\
0.732	2.66004634626461\\
0.733	2.65867840003858\\
0.734	2.65731529166453\\
0.735	2.65595699968778\\
0.736	2.6546035027708\\
0.737	2.65325477969244\\
0.738	2.65191080934713\\
0.739	2.65057157074413\\
0.74	2.64923704300677\\
0.741	2.64790720537168\\
0.742	2.64658203718805\\
0.743	2.64526151791685\\
0.744	2.64394562713018\\
0.745	2.64263434451042\\
0.746	2.64132764984959\\
0.747	2.6400255230486\\
0.748	2.63872794411652\\
0.749	2.63743489316991\\
0.75	2.63614635043206\\
0.751	2.63486229623235\\
0.752	2.63358271100549\\
0.753	2.63230757529091\\
0.754	2.631036869732\\
0.755	2.62977057507551\\
0.756	2.6285086721708\\
0.757	2.62725114196923\\
0.758	2.62599796552348\\
0.759	2.62474912398688\\
0.76	2.62350459861279\\
0.761	2.62226437075393\\
0.762	2.62102842186174\\
0.763	2.61979673348573\\
0.764	2.61856928727292\\
0.765	2.6173460649671\\
0.766	2.6161270484083\\
0.767	2.61491221953215\\
0.768	2.61370156036924\\
0.769	2.61249505304453\\
0.77	2.61129267977678\\
0.771	2.61009442287789\\
0.772	2.60890026475235\\
0.773	2.60771018789664\\
0.774	2.60652417489865\\
0.775	2.60534220843707\\
0.776	2.60416427128087\\
0.777	2.60299034628868\\
0.778	2.60182041640825\\
0.779	2.60065446467586\\
0.78	2.5994924742158\\
0.781	2.59833442823978\\
0.782	2.59718031004641\\
0.783	2.59603010302063\\
0.784	2.59488379063317\\
0.785	2.59374135644003\\
0.786	2.59260278408194\\
0.787	2.59146805728382\\
0.788	2.59033715985426\\
0.789	2.589210075685\\
0.79	2.58808678875041\\
0.791	2.58696728310698\\
0.792	2.58585154289281\\
0.793	2.5847395523271\\
0.794	2.58363129570963\\
0.795	2.5825267574203\\
0.796	2.58142592191861\\
0.797	2.58032877374317\\
0.798	2.57923529751121\\
0.799	2.57814547791811\\
0.8	2.5770592997369\\
0.801	2.57597674781778\\
0.802	2.5748978070877\\
0.803	2.5738224625498\\
0.804	2.57275069928303\\
0.805	2.57168250244162\\
0.806	2.57061785725466\\
0.807	2.56955674902564\\
0.808	2.56849916313196\\
0.809	2.56744508502455\\
0.81	2.56639450022734\\
0.811	2.56534739433688\\
0.812	2.56430375302188\\
0.813	2.56326356202277\\
0.814	2.56222680715125\\
0.815	2.56119347428988\\
0.816	2.56016354939168\\
0.817	2.55913701847963\\
0.818	2.55811386764633\\
0.819	2.55709408305351\\
0.82	2.55607765093167\\
0.821	2.55506455757964\\
0.822	2.55405478936418\\
0.823	2.55304833271957\\
0.824	2.5520451741472\\
0.825	2.55104530021517\\
0.826	2.55004869755793\\
0.827	2.5490553528758\\
0.828	2.54806525293467\\
0.829	2.54707838456556\\
0.83	2.54609473466424\\
0.831	2.54511429019086\\
0.832	2.54413703816954\\
0.833	2.54316296568802\\
0.834	2.54219205989728\\
0.835	2.54122430801116\\
0.836	2.54025969730597\\
0.837	2.53929821512017\\
0.838	2.53833984885395\\
0.839	2.53738458596892\\
0.84	2.5364324139877\\
0.841	2.53548332049359\\
0.842	2.53453729313024\\
0.843	2.53359431960122\\
0.844	2.53265438766974\\
0.845	2.53171748515829\\
0.846	2.53078359994826\\
0.847	2.52985271997964\\
0.848	2.52892483325065\\
0.849	2.52799992781741\\
0.85	2.52707799179361\\
0.851	2.52615901335016\\
0.852	2.52524298071489\\
0.853	2.52432988217219\\
0.854	2.52341970606268\\
0.855	2.52251244078293\\
0.856	2.52160807478508\\
0.857	2.52070659657656\\
0.858	2.51980799471975\\
0.859	2.51891225783169\\
0.86	2.51801937458374\\
0.861	2.51712933370126\\
0.862	2.51624212396335\\
0.863	2.5153577342025\\
0.864	2.51447615330428\\
0.865	2.51359737020707\\
0.866	2.51272137390175\\
0.867	2.51184815343136\\
0.868	2.51097769789088\\
0.869	2.51010999642686\\
0.87	2.50924503823717\\
0.871	2.50838281257069\\
0.872	2.50752330872704\\
0.873	2.50666651605627\\
0.874	2.5058124239586\\
0.875	2.5049610218841\\
0.876	2.50411229933246\\
0.877	2.50326624585266\\
0.878	2.50242285104273\\
0.879	2.50158210454944\\
0.88	2.50074399606807\\
0.881	2.4999085153421\\
0.882	2.49907565216295\\
0.883	2.49824539636972\\
0.884	2.49741773784891\\
0.885	2.49659266653417\\
0.886	2.49577017240604\\
0.887	2.49495024549166\\
0.888	2.49413287586454\\
0.889	2.49331805364428\\
0.89	2.49250576899635\\
0.891	2.49169601213178\\
0.892	2.49088877330695\\
0.893	2.49008404282334\\
0.894	2.48928181102724\\
0.895	2.48848206830956\\
0.896	2.48768480510553\\
0.897	2.48689001189447\\
0.898	2.4860976791996\\
0.899	2.4853077975877\\
0.9	2.48452035766895\\
};
\addlegendentry{M/M/1/2*};

\end{axis}
\end{tikzpicture}%

==> sawtooth_mm11.tex <==
\begin{tikzpicture}[scale=0.28]
\fill [black!20!white](5,0)--(10,0)--(16,6)--(16,11)--(5,0);
\draw[->](-2,0)--(28,0) node[below, pos=0.99] {Time};
\draw[->](-1,-1)--(-1,15) node[right, pos=0.99] {Age $\Delta(t)$};
\draw(-1,3)--(3,7) node[above]{$A_1$};
\draw(3,7)--(3,2)--(7,6) node[above]{$A_2$};
\draw(7,6)--(7,2)--(16,11) node[above]{$A_3$};
\draw(16,11)--(16,6)--(24,14) node[above]{$A_4$};
\draw(24,14)--(24,5)--(25,6);
\node at (1,2.4) {$Q_1$};
\node at (4.3,1.5) {$Q_2$};
\node at (11.3,4) {$Q_3$};
\node at (18,4) {$Q_4$};
\node [left] at (-1,3) {$\Delta_0$};
\draw[dotted](25,6)--(27,8);
\draw[dashed](1,0)--(3,2)--(3,0);
\draw[dashed](5,0)--(7,2)--(7,0);
\draw[dashed](10,0)--(16,6)--(16,0);
\draw[dashed](12,0)--(16,4)--(24,12);
\draw[dashed](14,0)--(16,2)--(24,10);
\draw[dashed](19,0)--(24,5)--(24,0);
\draw[white] (-1,-2)--(25,-2.2) node [above,color=black] at (1,-2.2){$t_{1}$} node [above,color=black] at (3,-2.2){$t{'}_{1}$} node [above,color=black] at (5,-2.2){$t_{2}$}
node [above,color=black] at (7,-2.2){$t{'}_{2}$} node [above,color=black] at (10,-2.2){$t_{3}$} node [above, color=red] at (12,-2.2){$t_{\star}$} 
node [above, color=red] at (14,-2.2){$t_{\star\star}$} node [above,color=black] at (16,-2.2){$t{'}_{3}$} node [above,color=black] at (19,-2.2){$t_{4}$}
node [above,color=black] at (24,-2.2){$t{'}_{4}$};
\draw (1,5pt) -- (1,-5pt);
\draw (3,5pt) -- (3,-5pt);
\draw (5,5pt) -- (5,-5pt);
\draw (7,5pt) -- (7,-5pt);
\draw (10,5pt) -- (10,-5pt) ;
\draw (12,5pt) -- (12,-5pt);
\draw (14,5pt) -- (14,-5pt);
\draw (16,5pt) -- (16,-5pt);
\draw (19,5pt) -- (19,-5pt);
\draw (24,5pt) -- (24,-5pt);
%\draw(1,-2.5)--(5,-2.5) node[below] at (3,-2.5) {$X_2$};
%\draw[|-](5,-2.5)--(10,-2.5) node[below] at (7.5,-2.5) {$X_3$};
\draw[|-|](10,-2.5)--(16,-2.5) node[below] at (13,-2.5) {$T_3$};
\draw[-|](16,-2.5)--(24,-2.5) node[below] at (20,-2.5) {$Y_4$};
\end{tikzpicture}


==> sawtooth_mm12.tex <==
\begin{tikzpicture}[scale=0.28]
\fill [black!20!white](13,0)--(20,0)--(25,5)--(25,12)--(13,0);
\draw[->](-2,0)--(28,0) node[below, pos=0.99] {Time};
\draw[->](-1,-1)--(-1,15) node[right, pos=0.99] {Age $\Delta(t)$};
\draw(-1,3)--(3,7) node[above]{$A_1$};
\draw(3,7)--(3,2)--(7,6) node[above]{$A_2$};
\draw(7,6)--(7,2)--(18,13) node[above]{$A_3$};
\draw(18,13)--(18,8)--(23,13) node[above]{$A_4$};
\draw(23,13)--(23,10)--(25,12) node[above]{$A_5$};
\draw(25,12)--(25,5)--(26,6);
\node at (1,2.4) {$Q_1$};
\node at (4.3,1.5) {$Q_2$};
\node at (11.3,4) {$Q_3$};
\node at (17,5.5) {$Q_4$};
\node at (20.5,4) {$Q_5$};
\node [left] at (-1,3) {$\Delta_0$};
\draw[dashed](1,0)--(3,2)--(3,0);
\draw[dashed](5,0)--(7,2)--(7,0);
\draw[dashed](10,0)--(18,8)--(18,0);
%\draw[dashed](12,0)--(22,10)--(22.0);
\draw[dashed](13,0)--(23,10)--(23,0);
\draw[dashed](15,0)--(25,10);
\draw[dashed](20,0)--(25,5)--(25,0);
\draw[dotted](26,6)--(27,7);
\draw[white] (-1,-2)--(25,-2.2) node [above,color=black] at (1,-2.2){$t_{1}$} node [above,color=black] at (3,-2.2){$t{'}_{1}$} node [above,color=black] at (5,-2.2){$t_{2}$}
node [above,color=black] at (7,-2.2){$t{'}_{2}$} node [above,color=black] at (10,-2.2){$t_{3}$} node [above, color=black] at (13,-2.2){$t_{4}$} 
node [above, color=red] at (15,-2.2){$t_{\star}$} node [above,color=black] at (18,-2.2){$t{'}_{3}$} node [above,color=black] at (20,-2.2){$t_{5}$}
node [above,color=black] at (23,-2.2){$t{'}_{4}$}node [above,color=black] at (25,-2.2){$t{'}_{5}$};
\draw (1,5pt) -- (1,-5pt);
\draw (3,5pt) -- (3,-5pt);
\draw (5,5pt) -- (5,-5pt);
\draw (7,5pt) -- (7,-5pt);
\draw (10,5pt) -- (10,-5pt) ;
\draw (13,5pt) -- (13,-5pt);
\draw (15,5pt) -- (15,-5pt);
\draw (18,5pt) -- (18,-5pt);
\draw (20,5pt) -- (20,-5pt);
\draw (23,5pt) -- (23,-5pt);
\draw (25,5pt) -- (25,-5pt);
%\draw[|-|](1,-2.5)--(5,-2.5) node[below] at (3,-2.5) {$X_2$};
\draw[|-|](7,-2.5)--(18,-2.5) node[below] at (12.5,-2.5) {$Y_3$};
\draw[|-|](20,-2.5)--(25,-2.5) node[below] at (22.5,-2.5) {$T_5$};
\end{tikzpicture}

==> sawtooth_mm12star.tex <==
\begin{tikzpicture}[scale=0.28]
\fill [black!20!white](10,0)--(15,0)--(22,7)--(22,12)--(10,0);
\draw[->](-2,0)--(28,0) node[below, pos=0.99] {Time};
\draw[->](-1,-1)--(-1,15) node[right, pos=0.99] {Age $\Delta(t)$};
\draw(-1,3)--(3,7) node[above]{$A_1$};
\draw(3,7)--(3,2)--(7,6) node[above]{$A_2$};
\draw(7,6)--(7,2)--(18,13) node[above]{$A_3$};
\draw(18,13)--(18,8)--(22,12) node[above]{$A_4$};
\draw(22,12)--(22,7)--(25,10) node[above]{$A_5$};
\draw(25,10)--(25,5)--(26,6);
\node at (1,2.4) {$Q_1$};
\node at (4.3,1.5) {$Q_2$};
\node at (11.3,4) {$Q_3$};
%\node at (17,5.5) {$Q_4$};
\node at (20.8,3.5) {$Q_5$};
\node [left] at (-1,3) {$\Delta_0$};
\draw[dashed](1,0)--(3,2)--(3,0);
\draw[dashed](5,0)--(7,2)--(7,0);
\draw[dashed](10,0)--(18,8)--(18,0);
\draw[dashed](13,0)--(22,9)  node[pos=0.4, yshift={3pt},fill=black!20!white]{$Q_4$};
\draw[dashed](15,0)--(22,7)--(22,0);
\draw[dashed](20,0)--(25,5)--(25,0);
\draw[dotted](26,6)--(27,7);
\draw[white] (-1,-2)--(25,-2.2) node [above,color=black] at (1,-2.2){$t_{1}$} node [above,color=black] at (3,-2.2){$t{'}_{1}$} node [above,color=black] at (5,-2.2){$t_{2}$}
node [above,color=black] at (7,-2.2){$t{'}_{2}$} node [above,color=black] at (10,-2.2){$t_{3}$} node [above, color=red] at (13,-2.2){$t_{\star}$} 
node [above, color=black] at (15,-2.2){$t_{4}$} node [above,color=black] at (18,-2.2){$t{'}_{3}$} node [above,color=black] at (20,-2.2){$t_{5}$}
node [above,color=black] at (22,-2.2){$t{'}_{4}$}node [above,color=black] at (25,-2.2){$t{'}_{5}$};
\draw (1,5pt) -- (1,-5pt);
\draw (3,5pt) -- (3,-5pt);
\draw (5,5pt) -- (5,-5pt);
\draw (7,5pt) -- (7,-5pt);
\draw (10,5pt) -- (10,-5pt) ;
\draw (13,5pt) -- (13,-5pt);
\draw (15,5pt) -- (15,-5pt);
\draw (18,5pt) -- (18,-5pt);
\draw (20,5pt) -- (20,-5pt);
\draw (22,5pt) -- (22,-5pt);
\draw (25,5pt) -- (25,-5pt);
%\draw[|-|](1,-2.5)--(5,-2.5) node[below] at (3,-2.5) {$X_2$};
\draw[|-](15,-2.5)--(22,-2.5) node[below] at (18.5,-2.5) {$T_4$};
\draw[|-|](22,-2.5)--(25,-2.5) node[below] at (23.5,-2.5) {$Y_5$};
\end{tikzpicture}
